A General Framework for Structured Learning of Mechanical Systems

Learning accurate dynamics models is necessary for optimal, compliant control of robotic systems. Current approaches to white-box modeling using analytic parameterizations, or black-box modeling using neural networks, can suffer from high bias or high variance. We address the need for a flexible, gray-box model of mechanical systems that can seamlessly incorporate prior knowledge where it is available, and train expressive function approximators where it is not. We propose to parameterize a mechanical system using neural networks to model its Lagrangian and the generalized forces that act on it. We test our method on a simulated, actuated double pendulum. We show that our method outperforms a naive, black-box model in terms of data-efficiency, as well as performance in model-based reinforcement learning. We also conduct a systematic study of our method's ability to incorporate available prior knowledge about the system to improve data efficiency.

==> Figures/DataComplexity.tex <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {Minimum Dataset Size}, ymode = {log}, xlabel = {Modules with NN Parametrizations}, log basis y={2}, stack plots=y, /pgf/bar width=3pt, x tick label style={rotate=70}, xtick = {1,2,3,4,5,6,7,8,9,10,11}, xticklabels = {W-B, B, F, V, M, MB, VB, MV, MVB, MVF, NaiveNN}]\addplot+ [mark = {none}, ybar,draw=none, fill=none]coordinates {
(1, 8)
(2, 64)
(3, 1024)
(4, 1024)
(5, 256)
(6, 256)
(7, 2048)
(8, 1024)
(9, 1024)
(10, 2048)
(11, 4096)
};
\addplot+ [mark = {none}, ybar, draw=C1, fill=C1!50]coordinates {
(1, 8)
(2, 64)
(3, 1024)
(4, 1024)
(5, 256)
(6, 256)
(7, 2048)
(8, 1024)
(9, 1024)
(10, 2048)
(11, 4096)
};
\end{axis}

\end{tikzpicture}


==> Figures/Mnet.tex <==

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50]

    \def\vertdots[#1,#2]{
        \draw[black!70,fill=black!70] (#1,#2+0.2) circle (0.05 cm);
        \draw[black!70,fill=black!70] (#1,#2) circle (0.05 cm);
        \draw[black!70,fill=black!70] (#1,#2-0.2) circle (0.05 cm);

    }

    \def\hordots[#1,#2]{
        \draw[black!70,fill=black!70] (#1+0.2,#2) circle (0.05 cm);
        \draw[black!70,fill=black!70] (#1,#2) circle (0.05 cm);
        \draw[black!70,fill=black!70] (#1-0.2,#2) circle (0.05 cm);

    }

    \def\slantdots[#1,#2]{
        \draw[black!70,fill=black!70] (#1+0.2,#2-0.2) circle (0.05 cm);
        \draw[black!70,fill=black!70] (#1,#2) circle (0.05 cm);
        \draw[black!70,fill=black!70] (#1-0.2,#2+0.2) circle (0.05 cm);

    }


    \tikzstyle{neuron}=[circle,fill=gray!50,minimum size=17pt] %
    \tikzstyle{bigneuron}=[circle,fill=nice-blue!50, minimum size=22pt] %

    \def\layersep{1.5 cm}
    \def\nodesep{1 cm}


    \pgfmathsetmacro{\ilw}{1}
    \pgfmathsetmacro{\nhl}{2}
    \pgfmathsetmacro{\hlw}{3}
    \pgfmathsetmacro{\N}{3}

    \pgfmathtruncatemacro{\iof}{(\ilw*\nodesep)/2}
    \pgfmathtruncatemacro{\hof}{(\hlw*\nodesep)/2}
    \pgfmathtruncatemacro{\oof}{(\N*\nodesep+0.5*\nodesep)/2}
    

    
    \foreach \name / \y in {1,...,\ilw}
        \path[yshift=\iof]
            node[neuron] (I-\name) at (0,-\y * \nodesep) {};

    \foreach \namei / \yi in {1,...,\nhl}
        \foreach \namej / \yj in {1,...,\hlw}
            \path[yshift=\hof]
                node[neuron] (H-\namei\namej) at (\yi * \layersep,-\yj * \nodesep) {};

    \foreach \name / \y in {1,...,\N}{
        \foreach \nname / \yt in {1,...,\y}{

            \ifnum\y<\N
                \ifnum\yt<\N
                    \path[yshift=\oof]
                        node[bigneuron] (O-\name\nname) at (\nhl*\layersep + \layersep + \yt*\nodesep - \nodesep,-\y * \nodesep) {\tiny $L_{\y\yt}$};
                \else
                    \path[yshift=\oof]
                    node[bigneuron] (O-\name\nname) at (\nhl*\layersep + \layersep + \yt*\nodesep - \nodesep/2,-\y * \nodesep) {\tiny $L_{\y n}$};
                \fi
            \else
                \ifnum\yt<\N
                    \path[yshift=\oof]
                        node[bigneuron] (O-\name\nname) at (\nhl*\layersep + \layersep + \yt*\nodesep - \nodesep,-\y * \nodesep-\nodesep/2) {\tiny $L_{n\yt}$};
                \else
                    \path[yshift=\oof]
                    node[bigneuron] (O-\name\nname) at (\nhl*\layersep + \layersep + \yt*\nodesep - \nodesep/2,-\y * \nodesep-\nodesep/2) {\tiny $L_{nn}$};
                \fi
            \fi
            };
        };

    \vertdots[\nhl*\layersep + \layersep, -1]
    \hordots[6.25,0.75]
    \slantdots[6.25,-1]

    \pgfmathtruncatemacro{\Nmo}{\N-1}
    \foreach \name / \y in {1,...,\Nmo}{
        \foreach \nname / \yt in {1,...,\y}{
            \ifnum\y>1
                \ifnum\yt>1
                    \path[yshift=\oof]
                        node at (\nhl*\layersep + \layersep + \N*\nodesep - \yt*\nodesep,-\N * \nodesep + \y * \nodesep) {$0$};
                \else
                    \path[yshift=\oof]
                    node at (\nhl*\layersep + \layersep + \N*\nodesep - \yt*\nodesep + \nodesep/2,-\N * \nodesep + \y * \nodesep) {$0$};
                \fi
            \else
                \ifnum\yt>1
                    \path[yshift=\oof]
                        node at (\nhl*\layersep + \layersep + \N*\nodesep - \yt*\nodesep,-\N * \nodesep + \y * \nodesep) {$0$};
                \else
                    \path[yshift=\oof]
                    node at (\nhl*\layersep + \layersep + \N*\nodesep - \yt*\nodesep + \nodesep/2,-\N * \nodesep + \y * \nodesep) {$0$};
                \fi
            \fi
            };

        };




    \foreach \source in {1,...,\ilw}
        \foreach \dest in {1,...,\hlw}
            \path (I-\source) edge (H-1\dest);

    \ifthenelse{\nhl > 1}{
        \pgfmathtruncatemacro{\nhlm}{\nhl - 1}
        \foreach \layer in {1,...,\nhlm}
            \pgfmathtruncatemacro{\nextlayer}{\layer + 1}
            \foreach \source in {1,...,\hlw}
                \foreach \dest in {1,...,\hlw}
                    \path (H-\layer\source) edge (H-\nextlayer\dest);
        }{}

    \begin{scope}[on background layer]
    \foreach \source in {1,...,\hlw}
        \foreach \desta / \ya in {1,...,\N}
            \foreach \destb / \yb in {1,...,\ya}
                \path [black!30] (H-\nhl\source) edge (O-\desta\destb);
    \end{scope}

    \draw[thick, black!70, -] (4,1.3) -- (3.75,1.3) -- (3.75,-2.3) -- (4,-2.3);
    \draw[thick, black!70, -] (4+3.5,1.3) -- (4.25+3.5,1.3) -- (4.25+3.5,-2.3) -- (4+3.5,-2.3);

    \node[left of = I-1, xshift=0.5 cm] (q) {$q$};

    \node (Lth) at (5.75 cm,-2.5 cm) {$\L_\theta(q)$};

\end{tikzpicture}


==> Figures/Naive_v_MVF_42_3.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
  \definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
  \definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}

  \begin{groupplot}[group style={group size=2 by 1, horizontal sep=2cm}]
    \nextgroupplot[
    xlabel={\large$t$},
    ylabel={\large$q_0~[\text{rad}]$},
    xmin=-0.2495, xmax=5.2395,
    ymin=-1.78358779125952, ymax=3.34436985596505,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    y grid style={white!69.01960784313725!black}
    ]
    \addplot [ultra thick, color0, opacity=0.7, forget plot]
    table {%
      0 0.005
      0.01 -0.00830103026988027
      0.02 -0.0183503939765544
      0.03 -0.0253842251526231
      0.04 -0.0295274332158311
      0.05 -0.0328751339160114
      0.06 -0.0361360495465073
      0.07 -0.0424342304301466
      0.08 -0.053422822791108
      0.09 -0.0649184165518695
      0.1 -0.0775711523207683
      0.11 -0.0903762285346859
      0.12 -0.102876976030451
      0.13 -0.115251185652739
      0.14 -0.128346194678866
      0.15 -0.143842662245187
      0.16 -0.160462981016916
      0.17 -0.178216506062744
      0.18 -0.19800932523457
      0.19 -0.218181930417142
      0.2 -0.235708608786261
      0.21 -0.251959173385123
      0.22 -0.267854128626453
      0.23 -0.282887411218987
      0.24 -0.297657288199775
      0.25 -0.311698304063599
      0.26 -0.326346500001598
      0.27 -0.342692263742492
      0.28 -0.359261226466985
      0.29 -0.375082415501976
      0.3 -0.390736429279221
      0.31 -0.405428020189939
      0.32 -0.417976047750658
      0.33 -0.428943985769971
      0.34 -0.439223625860364
      0.35 -0.44953873282877
      0.36 -0.460034365792768
      0.37 -0.470180904973495
      0.38 -0.480997818045152
      0.39 -0.492534090877577
      0.4 -0.502162328829243
      0.41 -0.509192066197224
      0.42 -0.513922201204094
      0.43 -0.517831908369384
      0.44 -0.521932379958038
      0.45 -0.525546311785402
      0.46 -0.52820219993439
      0.47 -0.530010783613089
      0.48 -0.531259623012296
      0.49 -0.531181409145495
      0.5 -0.530493190394321
      0.51 -0.529049820736362
      0.52 -0.524793831709754
      0.53 -0.517596501813293
      0.54 -0.508002484011519
      0.55 -0.496337358511601
      0.56 -0.48318181712836
      0.57 -0.467547917731337
      0.58 -0.449010227350827
      0.59 -0.429540875052324
      0.6 -0.41178871224023
      0.61 -0.394933713087026
      0.62 -0.376080488791155
      0.63 -0.355720540908769
      0.64 -0.334414062423604
      0.65 -0.310724660159465
      0.66 -0.286648859837853
      0.67 -0.263795472148707
      0.68 -0.240827940397007
      0.69 -0.216943390244205
      0.7 -0.192171180919227
      0.71 -0.167448903789383
      0.72 -0.142999727653077
      0.73 -0.119430632323585
      0.74 -0.0961321380681475
      0.75 -0.0714835387129509
      0.76 -0.0466622705762902
      0.77 -0.0242618273905841
      0.78 -0.00467596109545276
      0.79 0.0146239876725551
      0.8 0.0366940855219573
      0.81 0.0620745303090655
      0.82 0.0886337451993593
      0.83 0.11325006195798
      0.84 0.133658209576543
      0.85 0.149727188818414
      0.86 0.161349281915797
      0.87 0.167479868011928
      0.88 0.171745086067789
      0.89 0.179247631005249
      0.9 0.189064102170522
      0.91 0.199590919086018
      0.92 0.211954018590044
      0.93 0.219910645597273
      0.94 0.227781166448073
      0.95 0.244679903937094
      0.96 0.266100185255956
      0.97 0.284977422060241
      0.98 0.294483083223969
      0.99 0.297255822738246
      1 0.301022517240844
      1.01 0.308206579374462
      1.02 0.316017390127962
      1.03 0.328333089676897
      1.04 0.350867585005219
      1.05 0.377609261298835
      1.06 0.40423251424616
      1.07 0.433353469702753
      1.08 0.464048754540671
      1.09 0.494608404570628
      1.1 0.524846383928084
      1.11 0.555635625379304
      1.12 0.586538517693508
      1.13 0.617504026998928
      1.14 0.647629279507329
      1.15 0.677418687786046
      1.16 0.707993934050739
      1.17 0.736322178819544
      1.18 0.760507206352987
      1.19 0.78322037291717
      1.2 0.805766942955665
      1.21 0.827761210835614
      1.22 0.850886442006329
      1.23 0.87429890386876
      1.24 0.893882666809631
      1.25 0.907148032778943
      1.26 0.919042689596129
      1.27 0.932527179917903
      1.28 0.944966728939845
      1.29 0.955502693710645
      1.3 0.964008151165257
      1.31 0.972147740448378
      1.32 0.982812025992369
      1.33 0.994957584249974
      1.34 1.0070249243513
      1.35 1.01904995764442
      1.36 1.03003212412214
      1.37 1.03897877631946
      1.38 1.04607847270749
      1.39 1.05022258428342
      1.4 1.05264431577196
      1.41 1.05554025983376
      1.42 1.05811214776718
      1.43 1.06403521227123
      1.44 1.07126457334448
      1.45 1.0782331069488
      1.46 1.08657868081582
      1.47 1.0945442587932
      1.48 1.10097041360896
      1.49 1.10781697464554
      1.5 1.11652312175534
      1.51 1.11820094517078
      1.52 1.1105498721413
      1.53 1.09820810012406
      1.54 1.08035728148053
      1.55 1.05701639383767
      1.56 1.03418547195052
      1.57 1.01561941947999
      1.58 0.993283049833767
      1.59 0.96551501519141
      1.6 0.935227509578927
      1.61 0.899780687988525
      1.62 0.862495574117798
      1.63 0.821398592519062
      1.64 0.77646629129283
      1.65 0.736453347119689
      1.66 0.699928697760572
      1.67 0.655988917271634
      1.68 0.611110012411111
      1.69 0.567337547476012
      1.7 0.516057984591049
      1.71 0.462412675149601
      1.72 0.407534327440708
      1.73 0.352478524487101
      1.74 0.299401970670572
      1.75 0.243057060294645
      1.76 0.1841372136208
      1.77 0.126862155866779
      1.78 0.0695240400994428
      1.79 0.0148618291728155
      1.8 -0.0389985914289404
      1.81 -0.0931559337720205
      1.82 -0.149201102448581
      1.83 -0.208932235381655
      1.84 -0.267481048805093
      1.85 -0.325257201673345
      1.86 -0.381356068409945
      1.87 -0.433399996186151
      1.88 -0.481135457160896
      1.89 -0.525714507215141
      1.9 -0.568715789211037
      1.91 -0.612435445682306
      1.92 -0.654385490867755
      1.93 -0.690867035073795
      1.94 -0.723986395418735
      1.95 -0.753025765009413
      1.96 -0.777740342415433
      1.97 -0.80015778033328
      1.98 -0.82025224292454
      1.99 -0.836137040018518
      2 -0.847534975715905
      2.01 -0.857772368191808
      2.02 -0.863017275061163
      2.03 -0.857378867195711
      2.04 -0.842474701681493
      2.05 -0.825366183763449
      2.06 -0.810022072493956
      2.07 -0.795049865406294
      2.08 -0.778079015924798
      2.09 -0.757474457533831
      2.1 -0.733939426280463
      2.11 -0.708568979458614
      2.12 -0.686295662619644
      2.13 -0.670176714152065
      2.14 -0.656486793126413
      2.15 -0.645061523254161
      2.16 -0.636473017569479
      2.17 -0.629881797361379
      2.18 -0.624794592420066
      2.19 -0.620671960797276
      2.2 -0.617654736197178
      2.21 -0.615963225600871
      2.22 -0.615851477939784
      2.23 -0.617251592235835
      2.24 -0.61952431002043
      2.25 -0.622421450743221
      2.26 -0.626490495825191
      2.27 -0.631818223200403
      2.28 -0.63826199595914
      2.29 -0.646354297538765
      2.3 -0.657564309880541
      2.31 -0.67169969881278
      2.32 -0.687514072786577
      2.33 -0.705415467340151
      2.34 -0.725369388040022
      2.35 -0.747139305678469
      2.36 -0.769337400185286
      2.37 -0.790102526323135
      2.38 -0.80982279183144
      2.39 -0.832298926409414
      2.4 -0.857201206572674
      2.41 -0.880958784857708
      2.42 -0.902861028218788
      2.43 -0.923373574103239
      2.44 -0.941722295848051
      2.45 -0.957934109797291
      2.46 -0.971475416123273
      2.47 -0.980780749432583
      2.48 -0.987125018842845
      2.49 -0.991464162758712
      2.5 -0.993939275333797
      2.51 -0.994944118056523
      2.52 -0.99528254928731
      2.53 -0.994896941881066
      2.54 -0.993289586920847
      2.55 -0.989365902392276
      2.56 -0.983677057042598
      2.57 -0.9773899740762
      2.58 -0.969634490645734
      2.59 -0.9595121130121
      2.6 -0.946970635364023
      2.61 -0.93165287849824
      2.62 -0.912446124122639
      2.63 -0.889140824408037
      2.64 -0.861814607093027
      2.65 -0.828910187735754
      2.66 -0.789149735721771
      2.67 -0.743242026702269
      2.68 -0.691044596516275
      2.69 -0.6312105829615
      2.7 -0.562551902017362
      2.71 -0.484543870888218
      2.72 -0.394466016915068
      2.73 -0.285675816656042
      2.74 -0.167127891307931
      2.75 -0.0504808068649556
      2.76 0.0619832890517231
      2.77 0.159554199258194
      2.78 0.239399180346962
      2.79 0.306274594286403
      2.8 0.362270513043933
      2.81 0.409945707585539
      2.82 0.451010692384592
      2.83 0.485304903381661
      2.84 0.512715728737736
      2.85 0.534725428687839
      2.86 0.551652102193322
      2.87 0.563382039681807
      2.88 0.569832652053107
      2.89 0.570645055446446
      2.9 0.565641731547674
      2.91 0.556185456135299
      2.92 0.54190757111828
      2.93 0.521992063860274
      2.94 0.498506189806104
      2.95 0.47282215287758
      2.96 0.446681916847158
      2.97 0.421951021953305
      2.98 0.399042636237942
      2.99 0.378829042350976
      3 0.360947553520499
      3.01 0.344885226990362
      3.02 0.332614818397424
      3.03 0.324014649639089
      3.04 0.318817698833935
      3.05 0.317526920727383
      3.06 0.318492689089603
      3.07 0.320770454477277
      3.08 0.326377672609187
      3.09 0.335492795489558
      3.1 0.347270968267734
      3.11 0.362049794898715
      3.12 0.380028998862494
      3.13 0.40045956633128
      3.14 0.422858023235347
      3.15 0.447803564947778
      3.16 0.477084686163007
      3.17 0.509450923951596
      3.18 0.545061061729244
      3.19 0.588622276303286
      3.2 0.637834111594245
      3.21 0.696058471754824
      3.22 0.767546997534804
      3.23 0.837931932540225
      3.24 0.893302892571255
      3.25 0.933859108817518
      3.26 0.968125581671583
      3.27 1.00158590985687
      3.28 1.03087307635477
      3.29 1.0544754497753
      3.3 1.07544008032306
      3.31 1.09522609157468
      3.32 1.11227981759933
      3.33 1.12663923282033
      3.34 1.13873306177854
      3.35 1.14801371428975
      3.36 1.15318006063324
      3.37 1.15555856736506
      3.38 1.15610665071247
      3.39 1.15393920808647
      3.4 1.15020216742021
      3.41 1.14513482962812
      3.42 1.13752118391459
      3.43 1.1276190194401
      3.44 1.11590087278195
      3.45 1.10243519257603
      3.46 1.08830791731589
      3.47 1.07385941439696
      3.48 1.0579070123198
      3.49 1.04040237013979
      3.5 1.02177412753133
      3.51 1.00260464855989
      3.52 0.983748527371212
      3.53 0.964413816988715
      3.54 0.942876318511025
      3.55 0.918534377752271
      3.56 0.892529716187738
      3.57 0.866021272645703
      3.58 0.838169780966925
      3.59 0.808157838002876
      3.6 0.777320926702704
      3.61 0.747193206660898
      3.62 0.716798671047551
      3.63 0.684265850077098
      3.64 0.650039748619378
      3.65 0.614980118545931
      3.66 0.579704991335462
      3.67 0.544920147448598
      3.68 0.511957627828385
      3.69 0.479549572392778
      3.7 0.446919827210917
      3.71 0.413923371918735
      3.72 0.381592255232472
      3.73 0.350836950375447
      3.74 0.319858368055565
      3.75 0.287235093443136
      3.76 0.253076594865096
      3.77 0.219489703714319
      3.78 0.186762096882336
      3.79 0.154364299333002
      3.8 0.122305411254002
      3.81 0.0889319616615998
      3.82 0.0537858378792664
      3.83 0.019811544509754
      3.84 -0.0143907193546577
      3.85 -0.050695734033428
      3.86 -0.0905918594950994
      3.87 -0.13256134686603
      3.88 -0.171887140315498
      3.89 -0.21093114330952
      3.9 -0.250084303394168
      3.91 -0.286168506768771
      3.92 -0.320457297106571
      3.93 -0.355599873961989
      3.94 -0.392638381577499
      3.95 -0.430169093816026
      3.96 -0.466757696520632
      3.97 -0.503706158446553
      3.98 -0.541255156637173
      3.99 -0.578034234939628
      4 -0.615001691717238
      4.01 -0.652927701139641
      4.02 -0.690530730081031
      4.03 -0.727650766516942
      4.04 -0.76456200480869
      4.05 -0.800368187847941
      4.06 -0.834379875417179
      4.07 -0.866774115854558
      4.08 -0.897719489551475
      4.09 -0.927250883753619
      4.1 -0.955306237961646
      4.11 -0.98105811123645
      4.12 -1.00346037128153
      4.13 -1.02301981116388
      4.14 -1.04049169252984
      4.15 -1.05456003432668
      4.16 -1.06511448121897
      4.17 -1.07297489756341
      4.18 -1.07696275550194
      4.19 -1.07539707511769
      4.2 -1.0681435665649
      4.21 -1.05664793480739
      4.22 -1.04168791420342
      4.23 -1.0210570587557
      4.24 -0.991584907853957
      4.25 -0.951650562017833
      4.26 -0.90366963287237
      4.27 -0.857558059105503
      4.28 -0.817032149284147
      4.29 -0.780591766471136
      4.3 -0.749563976267531
      4.31 -0.723617037488174
      4.32 -0.701574674834471
      4.33 -0.683147873186099
      4.34 -0.667100551848092
      4.35 -0.652765296189612
      4.36 -0.640359665824064
      4.37 -0.629430801327991
      4.38 -0.620261284913552
      4.39 -0.612684046500348
      4.4 -0.605117307871669
      4.41 -0.597890515237279
      4.42 -0.592097769560246
      4.43 -0.587015583034218
      4.44 -0.582363906753085
      4.45 -0.577703795820144
      4.46 -0.572686498304775
      4.47 -0.567807884701107
      4.48 -0.562908690457001
      4.49 -0.557474757889267
      4.5 -0.55146256406255
      4.51 -0.545117982751398
      4.52 -0.5384115267459
      4.53 -0.531190548735099
      4.54 -0.523015288359084
      4.55 -0.5131554171179
      4.56 -0.501811819626937
      4.57 -0.490071843857319
      4.58 -0.47768859226554
      4.59 -0.464700758403988
      4.6 -0.451456480162325
      4.61 -0.4377763540654
      4.62 -0.423071922625333
      4.63 -0.406966215263452
      4.64 -0.390216963975217
      4.65 -0.372961752252833
      4.66 -0.354795452987057
      4.67 -0.336168360302785
      4.68 -0.31764284246787
      4.69 -0.299529356692863
      4.7 -0.281548931513903
      4.71 -0.26248782079162
      4.72 -0.241860135625815
      4.73 -0.219883611548698
      4.74 -0.197137665775304
      4.75 -0.174415877120741
      4.76 -0.151007137812069
      4.77 -0.127218470245503
      4.78 -0.102587370045192
      4.79 -0.0759491553969034
      4.8 -0.0477609936705314
      4.81 -0.0173758195849238
      4.82 0.0155089923460388
      4.83 0.0501001516002044
      4.84 0.0848689898343542
      4.85 0.118581522912195
      4.86 0.151251794844456
      4.87 0.183559216210568
      4.88 0.21592883383077
      4.89 0.248368796821157
      4.9 0.281279162087864
      4.91 0.31485254400089
      4.92 0.349013959034089
      4.93 0.383303569952754
      4.94 0.417153634633741
      4.95 0.450877706815315
      4.96 0.485247729930539
      4.97 0.520108034063999
      4.98 0.554964656768844
      4.99 0.589131413020572
    };
    \addplot [ultra thick, color1, opacity=0.7, dashed, forget plot]
    table {%
      0 0.005
      0.01 -0.00837888059567637
      0.02 -0.0187889734846203
      0.03 -0.0266631222419691
      0.04 -0.0328669377856885
      0.05 -0.0395794730675694
      0.06 -0.0463695876615446
      0.07 -0.056104968932289
      0.08 -0.0703357986884541
      0.09 -0.0852273777755159
      0.1 -0.101456053069714
      0.11 -0.117890472389585
      0.12 -0.134122433084957
      0.13 -0.150123007906285
      0.14 -0.166637674905269
      0.15 -0.185368152104379
      0.16 -0.204999908929417
      0.17 -0.225271297663322
      0.18 -0.24727801646086
      0.19 -0.269730776044785
      0.2 -0.289072972158121
      0.21 -0.306643673711105
      0.22 -0.323757156894303
      0.23 -0.339841101535071
      0.24 -0.355470278672744
      0.25 -0.369980150903836
      0.26 -0.384788928389989
      0.27 -0.401262716087697
      0.28 -0.417928232004843
      0.29 -0.433697829015624
      0.3 -0.449120586883962
      0.31 -0.463458145155112
      0.32 -0.475395410692711
      0.33 -0.485489004401941
      0.34 -0.494724856616502
      0.35 -0.503886702743938
      0.36 -0.513151858690442
      0.37 -0.521815112536714
      0.38 -0.531131262616213
      0.39 -0.54130105491183
      0.4 -0.549389723037344
      0.41 -0.554435524251789
      0.42 -0.556867454637241
      0.43 -0.558490812432751
      0.44 -0.560001473225515
      0.45 -0.560654713636944
      0.46 -0.560073574964424
      0.47 -0.558384393701848
      0.48 -0.556115115682327
      0.49 -0.55261404249348
      0.5 -0.548552575171952
      0.51 -0.543516885494114
      0.52 -0.53513507731444
      0.53 -0.523398709728588
      0.54 -0.509243986711903
      0.55 -0.492970807581563
      0.56 -0.47482693258507
      0.57 -0.453624433323539
      0.58 -0.429058200910811
      0.59 -0.403348524718441
      0.6 -0.379557991695179
      0.61 -0.356851261741215
      0.62 -0.331821001429501
      0.63 -0.305000651970186
      0.64 -0.277159454590368
      0.65 -0.247039037428659
      0.66 -0.216969907153012
      0.67 -0.188468390418945
      0.68 -0.160022083964967
      0.69 -0.130922903742805
      0.7 -0.101168966337709
      0.71 -0.0714972400818925
      0.72 -0.0422254275391278
      0.73 -0.0140592452239789
      0.74 0.0140017825856558
      0.75 0.0436830640505046
      0.76 0.0733448864234343
      0.77 0.0996489964432929
      0.78 0.122120354046843
      0.79 0.143929136204144
      0.8 0.168493240604102
      0.81 0.196439787000004
      0.82 0.225220154214919
      0.83 0.251400587426993
      0.84 0.272724298867987
      0.85 0.289126181764557
      0.86 0.300169677513262
      0.87 0.304213136902758
      0.88 0.305535249314068
      0.89 0.310530851222989
      0.9 0.318601678487963
      0.91 0.32818149442785
      0.92 0.340278358267048
      0.93 0.349402126914765
      0.94 0.359671609628225
      0.95 0.378500347299852
      0.96 0.401686985224762
      0.97 0.422893794557007
      0.98 0.436395961827739
      0.99 0.444533166252592
      1 0.45357824482836
      1.01 0.465358946148811
      1.02 0.477391721597799
      1.03 0.492746993577613
      1.04 0.516712673865417
      1.05 0.54434011614879
      1.06 0.571246249651453
      1.07 0.599408424717517
      1.08 0.628548065213285
      1.09 0.657337360434029
      1.1 0.685571247604216
      1.11 0.713663565902017
      1.12 0.741097241706603
      1.13 0.767977148897528
      1.14 0.793583478098775
      1.15 0.818436788116593
      1.16 0.843529792645104
      1.17 0.866406772957442
      1.18 0.885422381092747
      1.19 0.902922765532157
      1.2 0.919925227497264
      1.21 0.936025279190458
      1.22 0.952432929691314
      1.23 0.967695146141601
      1.24 0.978881029158257
      1.25 0.984887519743774
      1.26 0.98943134941291
      1.27 0.994798354258283
      1.28 0.999087292912899
      1.29 1.00171517794115
      1.3 1.00255262592935
      1.31 1.00271264410004
      1.32 1.00419865253508
      1.33 1.00614737120712
      1.34 1.00742653305918
      1.35 1.00819940207594
      1.36 1.00793264143229
      1.37 1.00592853084833
      1.38 1.00222960194556
      1.39 0.996117739613587
      1.4 0.98841541067481
      1.41 0.980726611586197
      1.42 0.972532495269361
      1.43 0.966181635058906
      1.44 0.960713709840131
      1.45 0.955451041384384
      1.46 0.951191600612251
      1.47 0.946823808343621
      1.48 0.941640591316187
      1.49 0.936913869053303
      1.5 0.934003089608455
      1.51 0.926783439199609
      1.52 0.91315746763577
      1.53 0.896313199879516
      1.54 0.875498753143971
      1.55 0.850619372211686
      1.56 0.826208378624467
      1.57 0.805348864331484
      1.58 0.782566849662713
      1.59 0.756464396536729
      1.6 0.728299734890947
      1.61 0.695878152147342
      1.62 0.662456570603919
      1.63 0.626395745623769
      1.64 0.587283213539876
      1.65 0.552678535340919
      1.66 0.521317207529339
      1.67 0.482336921658488
      1.68 0.442028239167753
      1.69 0.40293573093557
      1.7 0.356559935104003
      1.71 0.3078308848588
      1.72 0.258075951344498
      1.73 0.208240799094977
      1.74 0.160024845980633
      1.75 0.10765526935991
      1.76 0.0520581450912654
      1.77 -0.00220975132389567
      1.78 -0.0567308401104492
      1.79 -0.107875696961426
      1.8 -0.158288701246158
      1.81 -0.209454750538973
      1.82 -0.262684095667492
      1.83 -0.320557819434136
      1.84 -0.377356658110934
      1.85 -0.433262917815231
      1.86 -0.487051698952969
      1.87 -0.535498565929011
      1.88 -0.578139840089396
      1.89 -0.616324141664911
      1.9 -0.652394390439479
      1.91 -0.690447694291967
      1.92 -0.726338783404303
      1.93 -0.75376406263746
      1.94 -0.776007916498762
      1.95 -0.790464961110756
      1.96 -0.796790969718679
      1.97 -0.799267274040486
      1.98 -0.798400951236961
      1.99 -0.792567926860646
      2 -0.783426949557985
      2.01 -0.776668021701886
      2.02 -0.769117093185214
      2.03 -0.757032851245401
      2.04 -0.743369758029788
      2.05 -0.732361895399805
      2.06 -0.725239926988809
      2.07 -0.72045422267649
      2.08 -0.716088989999052
      2.09 -0.711358898186329
      2.1 -0.70652722809305
      2.11 -0.701777325117837
      2.12 -0.698561959990465
      2.13 -0.698035293075264
      2.14 -0.69876861243586
      2.15 -0.700702313473196
      2.16 -0.704306778624372
      2.17 -0.70931466541579
      2.18 -0.7156435234153
      2.19 -0.722800741382215
      2.2 -0.730577589824256
      2.21 -0.739459618488581
      2.22 -0.749774586832244
      2.23 -0.761299831688555
      2.24 -0.773526584888347
      2.25 -0.786789567887786
      2.26 -0.802254315818746
      2.27 -0.820164480092382
      2.28 -0.839894257162407
      2.29 -0.861691822337218
      2.3 -0.887547683435979
      2.31 -0.916689059470814
      2.32 -0.947627238533166
      2.33 -0.98138928525585
      2.34 -1.01687607764259
      2.35 -1.05123330908419
      2.36 -1.0814706707894
      2.37 -1.10655937982938
      2.38 -1.12791350579267
      2.39 -1.14882766986169
      2.4 -1.16882154222164
      2.41 -1.18556564113502
      2.42 -1.19894618842689
      2.43 -1.20877643149271
      2.44 -1.21425179107412
      2.45 -1.21603349727439
      2.46 -1.21415143662924
      2.47 -1.20764363680237
      2.48 -1.19774937659767
      2.49 -1.18484646200786
      2.5 -1.16855611813864
      2.51 -1.14947722982882
      2.52 -1.12766451763798
      2.53 -1.10304275040747
      2.54 -1.07467815253517
      2.55 -1.04269716597766
      2.56 -1.00801854048531
      2.57 -0.968939455279183
      2.58 -0.924802112029572
      2.59 -0.875042657778603
      2.6 -0.817887696074449
      2.61 -0.752011891906349
      2.62 -0.673620160253837
      2.63 -0.585048679702173
      2.64 -0.490462951772602
      2.65 -0.386611791529763
      2.66 -0.276950431627508
      2.67 -0.16938888071094
      2.68 -0.0671384260412662
      2.69 0.0302003932364445
      2.7 0.121748142998469
      2.71 0.206531586280515
      2.72 0.284681282741113
      2.73 0.356680175610474
      2.74 0.421345442123259
      2.75 0.478363069068965
      2.76 0.528201482204812
      2.77 0.570013687508291
      2.78 0.604538749061602
      2.79 0.632697393922343
      2.8 0.654679126442864
      2.81 0.671745482270933
      2.82 0.688734148890648
      2.83 0.709272522284685
      2.84 0.733009212970241
      2.85 0.760336914662008
      2.86 0.791078706211127
      2.87 0.825785275209722
      2.88 0.865390638358829
      2.89 0.910201764857093
      2.9 0.960468813659968
      2.91 1.01679245722414
      2.92 1.08039125599638
      2.93 1.15273822741905
      2.94 1.23217853092661
      2.95 1.31738628541803
      2.96 1.40584563464798
      2.97 1.49457043176392
      2.98 1.58500446169012
      2.99 1.67197406458079
      3 1.7540547566473
      3.01 1.83209875020886
      3.02 1.90248890950039
      3.03 1.96574926055642
      3.04 2.02092356631426
      3.05 2.06732373778401
      3.06 2.10576364766326
      3.07 2.13615980137685
      3.08 2.15910927585999
      3.09 2.1750945331027
      3.1 2.18477303404208
      3.11 2.18896798788305
      3.12 2.18789533981602
      3.13 2.18187085089283
      3.14 2.17032248247025
      3.15 2.1520928722533
      3.16 2.12752447471247
      3.17 2.10249676979589
      3.18 2.08120351180746
      3.19 2.06376712638332
      3.2 2.05084732427643
      3.21 2.04183244984113
      3.22 2.03772310001395
      3.23 2.03882287058022
      3.24 2.04431052375728
      3.25 2.05361728673631
      3.26 2.06687850240472
      3.27 2.08492314202279
      3.28 2.10714483669574
      3.29 2.13355376513071
      3.3 2.16565490778647
      3.31 2.20479230146289
      3.32 2.25067636540173
      3.33 2.30319591165739
      3.34 2.3632613089584
      3.35 2.43170387316857
      3.36 2.50086644074889
      3.37 2.57110120397167
      3.38 2.64306887075204
      3.39 2.70831209080087
      3.4 2.7691736027245
      3.41 2.82680655548501
      3.42 2.87665781500639
      3.43 2.91956998618149
      3.44 2.95759953266022
      3.45 2.98943885525605
      3.46 3.016051366122
      3.47 3.03758600088048
      3.48 3.05279422225824
      3.49 3.06188132636051
      3.5 3.06538181829436
      3.51 3.06363813795302
      3.52 3.05746764868564
      3.53 3.04652008288107
      3.54 3.02935020499756
      3.55 3.00522029905018
      3.56 2.97509066564057
      3.57 2.9402973479977
      3.58 2.89967537494076
      3.59 2.85199344467314
      3.6 2.8032596001218
      3.61 2.75979071886083
      3.62 2.72070622861615
      3.63 2.68480600606185
      3.64 2.65328414871619
      3.65 2.62630111657047
      3.66 2.6040577763594
      3.67 2.58679431384655
      3.68 2.57462876458609
      3.69 2.56727804635353
      3.7 2.56446221386144
      3.71 2.56651203253955
      3.72 2.57388408366332
      3.73 2.58771077513742
      3.74 2.60895399545271
      3.75 2.63868747045274
      3.76 2.67763259134327
      3.77 2.72398411092422
      3.78 2.77734221421977
      3.79 2.83268475252574
      3.8 2.88494805791099
      3.81 2.93303337658092
      3.82 2.97629998164511
      3.83 3.01397805589289
      3.84 3.0458831089118
      3.85 3.07281712644065
      3.86 3.09287929362573
      3.87 3.10557906420079
      3.88 3.11128087200029
      3.89 3.10934365601268
      3.9 3.10028297376477
      3.91 3.08488112867623
      3.92 3.06314379922988
      3.93 3.03420120174479
      3.94 2.99722083767196
      3.95 2.95284366643587
      3.96 2.90222363254517
      3.97 2.84505703906772
      3.98 2.78683399175748
      3.99 2.73422852308272
      4 2.68621579325878
      4.01 2.64196986277398
      4.02 2.60273213567009
      4.03 2.56907211951043
      4.04 2.54080408595654
      4.05 2.51759401237819
      4.06 2.49846260188377
      4.07 2.4850985780842
      4.08 2.47829332467102
      4.09 2.4783082258946
      4.1 2.48870273468966
      4.11 2.50702570930196
      4.12 2.52904397990385
      4.13 2.55067843663372
      4.14 2.56726719135439
      4.15 2.58002489516338
      4.16 2.58623325203474
      4.17 2.58191171497826
      4.18 2.56955713128662
      4.19 2.54994961079699
      4.2 2.5213592020156
      4.21 2.48329047939098
      4.22 2.43656362280914
      4.23 2.3817665078641
      4.24 2.31875801408857
      4.25 2.24748939515039
      4.26 2.16872716882868
      4.27 2.0831498079694
      4.28 1.99023662255359
      4.29 1.88970471070077
      4.3 1.78711572527962
      4.31 1.68881089517518
      4.32 1.59638837610219
      4.33 1.51061858178285
      4.34 1.43107193971893
      4.35 1.35782210722019
      4.36 1.28995264281618
      4.37 1.22745806121773
      4.38 1.17106310547483
      4.39 1.12073979225108
      4.4 1.07787278130021
      4.41 1.04251556062554
      4.42 1.01087684477637
      4.43 0.982810639258762
      4.44 0.958776957482527
      4.45 0.942511583726774
      4.46 0.935460851273589
      4.47 0.927790704273575
      4.48 0.915622521084567
      4.49 0.897752038312706
      4.5 0.871202203079299
      4.51 0.837055477254509
      4.52 0.795261373514045
      4.53 0.74516560305815
      4.54 0.687752683792966
      4.55 0.623629303167495
      4.56 0.55362706816984
      4.57 0.477866929191142
      4.58 0.396819731258534
      4.59 0.31078576609735
      4.6 0.219796993330369
      4.61 0.124247723695253
      4.62 0.0249111761268757
      4.63 -0.0781422881528306
      4.64 -0.185700857154519
      4.65 -0.295686558679631
      4.66 -0.407186831068906
      4.67 -0.518986686891539
      4.68 -0.628290077274464
      4.69 -0.735145666697846
      4.7 -0.838184269699342
      4.71 -0.935153713443405
      4.72 -1.02544160663846
      4.73 -1.10890995439851
      4.74 -1.1857888698234
      4.75 -1.25684940832346
      4.76 -1.32099472864924
      4.77 -1.37777029622933
      4.78 -1.42732570914593
      4.79 -1.4692491741604
      4.8 -1.50215541342125
      4.81 -1.52602951518426
      4.82 -1.54221368765118
      4.83 -1.55049880729476
      4.84 -1.54686270090104
      4.85 -1.52737930552693
      4.86 -1.49523197016956
      4.87 -1.45692618443566
      4.88 -1.41720733901381
      4.89 -1.37973998306838
      4.9 -1.34663413029416
      4.91 -1.31833706427998
      4.92 -1.29596792702689
      4.93 -1.28039401814586
      4.94 -1.27287943879206
      4.95 -1.27393992885311
      4.96 -1.28369676607314
      4.97 -1.30159394090918
      4.98 -1.32695804403377
      4.99 -1.35204524479059
    };
    \addplot [ultra thick, color2, opacity=0.7, dashed, forget plot]
    table {%
      0 0.005
      0.01 -0.00822594768617391
      0.02 -0.0185749765202035
      0.03 -0.0260961874125334
      0.04 -0.0310693378353624
      0.05 -0.0356017754757754
      0.06 -0.0399714914373637
      0.07 -0.047123299003363
      0.08 -0.0588712879682105
      0.09 -0.0710537273231751
      0.1 -0.084351918112628
      0.11 -0.0976773818209726
      0.12 -0.110527088444437
      0.13 -0.123082630840028
      0.14 -0.13623018708819
      0.15 -0.151716356562638
      0.16 -0.168172256069303
      0.17 -0.185642451875641
      0.18 -0.205155734329676
      0.19 -0.224973654308246
      0.2 -0.241960818363163
      0.21 -0.257638078237132
      0.22 -0.272950808290406
      0.23 -0.28738719285977
      0.24 -0.301582665898072
      0.25 -0.315080708834569
      0.26 -0.329364965591958
      0.27 -0.345590522635829
      0.28 -0.362179125097261
      0.29 -0.378075490508475
      0.3 -0.393907888954948
      0.31 -0.408826063981937
      0.32 -0.421565857652959
      0.33 -0.432753868908649
      0.34 -0.443306311293316
      0.35 -0.453974671493567
      0.36 -0.464905080312884
      0.37 -0.475556801061407
      0.38 -0.487034469831635
      0.39 -0.499382443524114
      0.4 -0.509838294917786
      0.41 -0.517592116750652
      0.42 -0.522948313691305
      0.43 -0.527509175773298
      0.44 -0.532366400516597
      0.45 -0.536864718074984
      0.46 -0.540473963402091
      0.47 -0.5432952069227
      0.48 -0.545614609016391
      0.49 -0.546545469293763
      0.5 -0.546849423865883
      0.51 -0.546449140964783
      0.52 -0.543136501406364
      0.53 -0.536798359653679
      0.54 -0.527962150656443
      0.55 -0.516969109750282
      0.56 -0.504516720391132
      0.57 -0.489537625654023
      0.58 -0.471612382089488
      0.59 -0.452802630288456
      0.6 -0.435894106119481
      0.61 -0.420017561316272
      0.62 -0.40207267869234
      0.63 -0.382623133932972
      0.64 -0.362310108518751
      0.65 -0.339614942349367
      0.66 -0.31658137312057
      0.67 -0.294872825778235
      0.68 -0.273044509494317
      0.69 -0.250215989455698
      0.7 -0.226390657035997
      0.71 -0.202514749561959
      0.72 -0.178782659782932
      0.73 -0.155739051296074
      0.74 -0.132711943972304
      0.75 -0.10797465405625
      0.76 -0.0827324943439698
      0.77 -0.0596505689289861
      0.78 -0.0391533920997782
      0.79 -0.0187910113998457
      0.8 0.00439735126061347
      0.81 0.0309041182971685
      0.82 0.0586695947032401
      0.83 0.0848713148034239
      0.84 0.107505499045502
      0.85 0.126516566707705
      0.86 0.141923712782726
      0.87 0.152786713545842
      0.88 0.162324829240076
      0.89 0.174839160304029
      0.9 0.189351533503275
      0.91 0.204412477021354
      0.92 0.220797613360105
      0.93 0.232557995521849
      0.94 0.243259650367988
      0.95 0.261865657137911
      0.96 0.284329241675543
      0.97 0.303357494560869
      0.98 0.31138574700857
      0.99 0.310613442691207
      1 0.31000308449771
      1.01 0.312974272366817
      1.02 0.316303719888873
      1.03 0.324928539631064
      1.04 0.346043987195776
      1.05 0.372169331666312
      1.06 0.397989389221751
      1.07 0.426727866123081
      1.08 0.457196152767174
      1.09 0.487223616133984
      1.1 0.516613726989955
      1.11 0.546546416334148
      1.12 0.576581060299598
      1.13 0.606687866694493
      1.14 0.635807872912775
      1.15 0.664586858331956
      1.16 0.69431654438357
      1.17 0.721535805629647
      1.18 0.744133374870413
      1.19 0.765122542609832
      1.2 0.786020870449373
      1.21 0.806416548353532
      1.22 0.828049116771425
      1.23 0.8499194576239
      1.24 0.867658054944394
      1.25 0.878772953344938
      1.26 0.888460450462359
      1.27 0.899712167870556
      1.28 0.909928736867015
      1.29 0.918306716636778
      1.3 0.924696787186553
      1.31 0.93069519083744
      1.32 0.9389932499949
      1.33 0.948507729859968
      1.34 0.957691519951224
      1.35 0.966522776872623
      1.36 0.974206877133026
      1.37 0.979853807916408
      1.38 0.983518179064387
      1.39 0.984299034070846
      1.4 0.983296669459213
      1.41 0.982409730364165
      1.42 0.981121945974984
      1.43 0.982463481199931
      1.44 0.984951724487542
      1.45 0.987386171818138
      1.46 0.990915285105686
      1.47 0.994359268856162
      1.48 0.99707939690314
      1.49 1.00065019796824
      1.5 1.00628676303922
      1.51 1.00672278809947
      1.52 0.999623362990738
      1.53 0.988720427830605
      1.54 0.973199513213507
      1.55 0.952868737996666
      1.56 0.933117524387681
      1.57 0.917453724819898
      1.58 0.898664696715391
      1.59 0.875145860856946
      1.6 0.849565181698932
      1.61 0.81960013793842
      1.62 0.788215543075603
      1.63 0.753658567131495
      1.64 0.716026668483513
      1.65 0.682869356979702
      1.66 0.652727850347762
      1.67 0.616205157170866
      1.68 0.578791481729646
      1.69 0.542199753492072
      1.7 0.499161816974218
      1.71 0.454257907826838
      1.72 0.408561751106777
      1.73 0.362930429742752
      1.74 0.318924855549191
      1.75 0.271604608170107
      1.76 0.221400432467424
      1.77 0.172244795743029
      1.78 0.122494226019873
      1.79 0.0747890728104945
      1.8 0.0273794203460263
      1.81 -0.0206347840780103
      1.82 -0.0707691997897006
      1.83 -0.125304071808098
      1.84 -0.179391238291501
      1.85 -0.233277269876393
      1.86 -0.285860718842367
      1.87 -0.334399709079233
      1.88 -0.37844927249904
      1.89 -0.419120062783973
      1.9 -0.458152194797517
      1.91 -0.498298170210895
      1.92 -0.536614515949498
      1.93 -0.568604104304895
      1.94 -0.596637225358039
      1.95 -0.619530903156979
      1.96 -0.636896366378321
      1.97 -0.651283497793367
      1.98 -0.662694445337944
      1.99 -0.668754899268424
      2 -0.669095693381287
      2.01 -0.668708911694275
      2.02 -0.663615852526784
      2.03 -0.648446185961694
      2.04 -0.628111894854537
      2.05 -0.610662685002147
      2.06 -0.598527186146063
      2.07 -0.589452160050272
      2.08 -0.580978014291242
      2.09 -0.571731899652817
      2.1 -0.562002608004155
      2.11 -0.552024875863394
      2.12 -0.544380549873718
      2.13 -0.54096919252531
      2.14 -0.539413246011765
      2.15 -0.539653690787955
      2.16 -0.542136093887681
      2.17 -0.546231388798033
      2.18 -0.551668394638178
      2.19 -0.557982907331792
      2.2 -0.565054833023851
      2.21 -0.573307512735585
      2.22 -0.583079969641593
      2.23 -0.59395675205996
      2.24 -0.605311615142496
      2.25 -0.617107743687084
      2.26 -0.629996126985031
      2.27 -0.644129858183975
      2.28 -0.659220866704031
      2.29 -0.675716196166162
      2.3 -0.695242442653714
      2.31 -0.717353733465501
      2.32 -0.740671961159384
      2.33 -0.76578801309951
      2.34 -0.792449342459167
      2.35 -0.820400236474692
      2.36 -0.848372769233683
      2.37 -0.874542459333757
      2.38 -0.899660703450198
      2.39 -0.927657869840537
      2.4 -0.957288681806832
      2.41 -0.984386661771512
      2.42 -1.00865421930881
      2.43 -1.03077653413247
      2.44 -1.0501869439582
      2.45 -1.06733746916468
      2.46 -1.08204366805219
      2.47 -1.0928466779419
      2.48 -1.10092292142484
      2.49 -1.10705448046994
      2.5 -1.11137941536209
      2.51 -1.11439446430435
      2.52 -1.11673750214202
      2.53 -1.11831869101772
      2.54 -1.11862685174203
      2.55 -1.11666793425806
      2.56 -1.1131175280994
      2.57 -1.10899839942431
      2.58 -1.1033395139036
      2.59 -1.09524497691657
      2.6 -1.08469970761745
      2.61 -1.07129159096976
      2.62 -1.05379320938885
      2.63 -1.03200064510379
      2.64 -1.00596302545642
      2.65 -0.973905817359813
      2.66 -0.934477102817366
      2.67 -0.888472035302758
      2.68 -0.835725420974711
      2.69 -0.774705639860093
      2.7 -0.703915559984784
      2.71 -0.622786676003813
      2.72 -0.529306201417236
      2.73 -0.419788598214527
      2.74 -0.306577375837056
      2.75 -0.19828381673312
      2.76 -0.0938911685493835
      2.77 -0.00258729171485861
      2.78 0.0724496543490534
      2.79 0.135521234311608
      2.8 0.18838733781923
      2.81 0.232679365086076
      2.82 0.270118787301246
      2.83 0.30107851340513
      2.84 0.325419528155841
      2.85 0.344581047626315
      2.86 0.358923227473505
      2.87 0.368366473630475
      2.88 0.372787795465129
      2.89 0.372087108645955
      2.9 0.366309002030463
      2.91 0.35691441909429
      2.92 0.343436781431521
      2.93 0.324685593522512
      2.94 0.302083379431658
      2.95 0.276213257569693
      2.96 0.247926229039243
      2.97 0.220941945704322
      2.98 0.197167477673915
      2.99 0.176720385003539
      3 0.158853934319011
      3.01 0.142758793942023
      3.02 0.130280262682735
      3.03 0.121470091218813
      3.04 0.116085107799062
      3.05 0.114665558373041
      3.06 0.115585344085589
      3.07 0.117952330802623
      3.08 0.123994623477208
      3.09 0.133980947715929
      3.1 0.147101578504416
      3.11 0.163817864520825
      3.12 0.184426819191743
      3.13 0.208127816394711
      3.14 0.234441866942167
      3.15 0.264144605607993
      3.16 0.299323356515098
      3.17 0.338628174304743
      3.18 0.382274978516461
      3.19 0.435512436789665
      3.2 0.495363677408344
      3.21 0.565088633259914
      3.22 0.646958691475591
      3.23 0.72291668043701
      3.24 0.780950226353885
      3.25 0.82408354038926
      3.26 0.860894011452086
      3.27 0.896373002746813
      3.28 0.92783300067213
      3.29 0.954218924310375
      3.3 0.978185570142013
      3.31 1.00090415825938
      3.32 1.02114994995336
      3.33 1.03916920333375
      3.34 1.05526534881069
      3.35 1.0687655752193
      3.36 1.07850122692956
      3.37 1.08560650201114
      3.38 1.09092608807037
      3.39 1.09378889368128
      3.4 1.09526375425149
      3.41 1.09541147357644
      3.42 1.0930827386873
      3.43 1.08844340439109
      3.44 1.08185626468405
      3.45 1.07359332668495
      3.46 1.06486957110999
      3.47 1.05618129798096
      3.48 1.0462658553942
      3.49 1.03502691745758
      3.5 1.02299599578658
      3.51 1.01068166890822
      3.52 0.99900240260066
      3.53 0.987124887087862
      3.54 0.972928182042068
      3.55 0.955744405486318
      3.56 0.936951994782905
      3.57 0.917853770015181
      3.58 0.897523751640978
      3.59 0.874998987119065
      3.6 0.851779004373533
      3.61 0.82940437895873
      3.62 0.806744429410954
      3.63 0.781930664400362
      3.64 0.755382794363685
      3.65 0.72791608101003
      3.66 0.700194412434525
      3.67 0.672984118651851
      3.68 0.647724411528987
      3.69 0.623101568963177
      3.7 0.598296372946216
      3.71 0.573156416756751
      3.72 0.548905813699994
      3.73 0.526428451442985
      3.74 0.503722589344759
      3.75 0.479288442303415
      3.76 0.453151658132715
      3.77 0.427596442146195
      3.78 0.40290739709024
      3.79 0.37849697347845
      3.8 0.354374661152871
      3.81 0.328672968908874
      3.82 0.300821089202734
      3.83 0.273980267389957
      3.84 0.246616205256063
      3.85 0.216746455875577
      3.86 0.183164264470823
      3.87 0.147608132475673
      3.88 0.114671251527032
      3.89 0.0816992276266055
      3.9 0.0483633358493263
      3.91 0.0179133476672506
      3.92 -0.0110033829820053
      3.93 -0.0410462802808103
      3.94 -0.0732852302734148
      3.95 -0.106236039210348
      3.96 -0.138450645654983
      3.97 -0.171277817972666
      3.98 -0.204920909623422
      3.99 -0.238016672089291
      4 -0.271624564465711
      4.01 -0.30668042911693
      4.02 -0.341954856813347
      4.03 -0.377374259474039
      4.04 -0.413310759665371
      4.05 -0.448841367047077
      4.06 -0.483284752552501
      4.07 -0.516787184994486
      4.08 -0.549394838662825
      4.09 -0.581133796979614
      4.1 -0.61191402193937
      4.11 -0.640792593793586
      4.12 -0.666607309497144
      4.13 -0.689858440084885
      4.14 -0.711327646543517
      4.15 -0.729616755017173
      4.16 -0.744585129962059
      4.17 -0.757023663799197
      4.18 -0.765730247203277
      4.19 -0.768949230166644
      4.2 -0.766552322905556
      4.21 -0.760154091259623
      4.22 -0.750491236213025
      4.23 -0.735311353405054
      4.24 -0.711730043339707
      4.25 -0.678473330845707
      4.26 -0.638420289378721
      4.27 -0.601526453605516
      4.28 -0.570709343454344
      4.29 -0.543722738586307
      4.3 -0.521998548266116
      4.31 -0.505589776431414
      4.32 -0.493872131160216
      4.33 -0.486451134179283
      4.34 -0.481258920770837
      4.35 -0.477621488154783
      4.36 -0.475874610903512
      4.37 -0.475571721282388
      4.38 -0.477039679764524
      4.39 -0.480140332958841
      4.4 -0.483210993987395
      4.41 -0.486583025168442
      4.42 -0.491458703621307
      4.43 -0.497090613630227
      4.44 -0.503176296625644
      4.45 -0.509207296284824
      4.46 -0.514710953709811
      4.47 -0.52019630956022
      4.48 -0.525512253634344
      4.49 -0.53012295244043
      4.5 -0.5340547886658
      4.51 -0.537510157991696
      4.52 -0.54043552750988
      4.53 -0.542670198711951
      4.54 -0.543745531859003
      4.55 -0.543137485030678
      4.56 -0.541117784107951
      4.57 -0.53865829438111
      4.58 -0.535499621391753
      4.59 -0.531755832063677
      4.6 -0.527702190077412
      4.61 -0.522978699646538
      4.62 -0.517095510703327
      4.63 -0.509743263430869
      4.64 -0.501577642647623
      4.65 -0.492792415931527
      4.66 -0.482967275389805
      4.67 -0.472519189607185
      4.68 -0.46192694801845
      4.69 -0.451362207960018
      4.7 -0.440684372449511
      4.71 -0.429007324036156
      4.72 -0.415685372610411
      4.73 -0.400795138371302
      4.74 -0.385160365787308
      4.75 -0.369465953773408
      4.76 -0.352957050890286
      4.77 -0.336071491760073
      4.78 -0.318425772334846
      4.79 -0.29899772546388
      4.8 -0.27810950056163
      4.81 -0.255291261012333
      4.82 -0.230394778409442
      4.83 -0.20397199420332
      4.84 -0.17696631360199
      4.85 -0.150108049410778
      4.86 -0.123506420176359
      4.87 -0.096688125267868
      4.88 -0.0692977199729978
      4.89 -0.0415745878299507
      4.9 -0.013204806661419
      4.91 0.0161756760296035
      4.92 0.0464558563949633
      4.93 0.076957911706077
      4.94 0.106942436609216
      4.95 0.137199528299299
      4.96 0.168760421180055
      4.97 0.201468711909341
      4.98 0.234888149254719
      4.99 0.268304662217268
    };

    \nextgroupplot[
    xlabel={\large$t$},
    ylabel={\large$q_1~[\text{rad}]$},
    xmin=-0.2495, xmax=5.2395,
    ymin=-50.1154056835087, ymax=3.41280545696825,
    tick align=outside,
    tick pos=left,
    x grid style={white!69.01960784313725!black},
    y grid style={white!69.01960784313725!black}
    ]
    \addplot [ultra thick, color0, opacity=0.7, forget plot]
    table {%
      0 0.005
      0.01 -0.0426012591168532
      0.02 -0.0965393543085762
      0.03 -0.156666298396382
      0.04 -0.222784991579124
      0.05 -0.290968997010396
      0.06 -0.36004480456549
      0.07 -0.423346554821161
      0.08 -0.473946472926686
      0.09 -0.520357952551104
      0.1 -0.564463934505158
      0.11 -0.610719225539145
      0.12 -0.659654938305906
      0.13 -0.709681849387515
      0.14 -0.759909543603686
      0.15 -0.805296128788199
      0.16 -0.848731168161018
      0.17 -0.889671739803252
      0.18 -0.922235523622675
      0.19 -0.949943148971782
      0.2 -0.98060251995535
      0.21 -1.01330903347511
      0.22 -1.046022942324
      0.23 -1.07645893709607
      0.24 -1.10237579257612
      0.25 -1.12732109307955
      0.26 -1.14934458675552
      0.27 -1.16533674568563
      0.28 -1.17811867332776
      0.29 -1.18923541632682
      0.3 -1.1997723014225
      0.31 -1.21074941584314
      0.32 -1.2227247541291
      0.33 -1.23409601371768
      0.34 -1.24190742867965
      0.35 -1.24351942739182
      0.36 -1.23887683860959
      0.37 -1.23200197210991
      0.38 -1.22336210295014
      0.39 -1.21235963533708
      0.4 -1.20441016304053
      0.41 -1.20148369790502
      0.42 -1.1998995493563
      0.43 -1.19524847080316
      0.44 -1.1866570861133
      0.45 -1.17659810529738
      0.46 -1.16656613559215
      0.47 -1.15746421069305
      0.48 -1.1462912317564
      0.49 -1.13158986779084
      0.5 -1.11396403436417
      0.51 -1.09626834538538
      0.52 -1.08195267101571
      0.53 -1.070466297002
      0.54 -1.05975526361769
      0.55 -1.04900461116449
      0.56 -1.03984421237233
      0.57 -1.03642659460634
      0.58 -1.03922676658207
      0.59 -1.04123163682893
      0.6 -1.03575662930244
      0.61 -1.02541081721858
      0.62 -1.01726923477322
      0.63 -1.01193992617967
      0.64 -1.00913689931539
      0.65 -1.00934259352996
      0.66 -1.00867537867674
      0.67 -1.00588714539201
      0.68 -1.00177686119744
      0.69 -0.994109892441785
      0.7 -0.981980421133608
      0.71 -0.966993959729683
      0.72 -0.951871598987431
      0.73 -0.935313707780752
      0.74 -0.917601290617237
      0.75 -0.902255385846836
      0.76 -0.885671292253784
      0.77 -0.860012080889217
      0.78 -0.826243662280725
      0.79 -0.792572139642279
      0.8 -0.765818921848781
      0.81 -0.74723907783557
      0.82 -0.727049859807285
      0.83 -0.697646652633022
      0.84 -0.658263074331146
      0.85 -0.60736432899941
      0.86 -0.543134426154789
      0.87 -0.464838358779804
      0.88 -0.381729700767073
      0.89 -0.305216809248693
      0.9 -0.232947164469817
      0.91 -0.162135023220328
      0.92 -0.0944293777800231
      0.93 -0.0166535118896878
      0.94 0.0591251507030597
      0.95 0.113523608712441
      0.96 0.157777515840716
      0.97 0.207624403196479
      0.98 0.277659478484095
      0.99 0.362683957711389
      1 0.446189297583332
      1.01 0.523001537909676
      1.02 0.599365894127207
      1.03 0.666393234242573
      1.04 0.709427569899303
      1.05 0.741885392924885
      1.06 0.772850567180246
      1.07 0.794612481696543
      1.08 0.810575879250719
      1.09 0.825411846531666
      1.1 0.84025648193153
      1.11 0.85247535508958
      1.12 0.860761245165989
      1.13 0.8645085550852
      1.14 0.867612545339909
      1.15 0.867261918819787
      1.16 0.859343667211429
      1.17 0.852827088201993
      1.18 0.852473414629624
      1.19 0.85307921605102
      1.2 0.851464845317212
      1.21 0.846126964710093
      1.22 0.832089455812246
      1.23 0.813328644684888
      1.24 0.802076189204532
      1.25 0.806172273559631
      1.26 0.810914195280299
      1.27 0.806535823138526
      1.28 0.800445753929504
      1.29 0.79613786530841
      1.3 0.793876487836329
      1.31 0.788401116137306
      1.32 0.770941966680144
      1.33 0.74472793323671
      1.34 0.714183960836213
      1.35 0.679274468796205
      1.36 0.644937035613988
      1.37 0.612564280388826
      1.38 0.579763502520834
      1.39 0.549173948351388
      1.4 0.517927053252329
      1.41 0.482189640525903
      1.42 0.444998152061819
      1.43 0.398367082274003
      1.44 0.34937266004365
      1.45 0.302496103296317
      1.46 0.251383311217212
      1.47 0.199324074479732
      1.48 0.150688932636825
      1.49 0.101119453551894
      1.5 0.045649864242741
      1.51 0.00293598818206275
      1.52 -0.0218672006070562
      1.53 -0.0388155842613771
      1.54 -0.0456334094755815
      1.55 -0.043297239535816
      1.56 -0.045359396157449
      1.57 -0.0592465153226054
      1.58 -0.0643601216828085
      1.59 -0.0577210612250791
      1.6 -0.0478087904764384
      1.61 -0.02988466319422
      1.62 -0.013154812355288
      1.63 0.00872346607730101
      1.64 0.037104615165922
      1.65 0.0526029060737625
      1.66 0.05717514372951
      1.67 0.0751119712788504
      1.68 0.0928376440382004
      1.69 0.105384039706053
      1.7 0.133419703194648
      1.71 0.166637866317845
      1.72 0.203697223948995
      1.73 0.241894099756264
      1.74 0.273050514426139
      1.75 0.308571611083919
      1.76 0.347877170016517
      1.77 0.382583091243373
      1.78 0.416606029327535
      1.79 0.443002258342779
      1.8 0.467407714535455
      1.81 0.493521010310503
      1.82 0.524125119957884
      1.83 0.561985873520283
      1.84 0.596301189720172
      1.85 0.627260781025923
      1.86 0.65296795287404
      1.87 0.669787724314267
      1.88 0.677623620503045
      1.89 0.678959648137365
      1.9 0.678203343879949
      1.91 0.681336004800501
      1.92 0.681938767785043
      1.93 0.672759474365694
      1.94 0.659514599372668
      1.95 0.637808777108503
      1.96 0.606790866635748
      1.97 0.570873052430207
      1.98 0.531088217225358
      1.99 0.484801194975649
      2 0.429842271882088
      2.01 0.37335703814812
      2.02 0.307773362399371
      2.03 0.221423177706323
      2.04 0.118625097931082
      2.05 0.0157317299646027
      2.06 -0.0796783024218928
      2.07 -0.171091260893379
      2.08 -0.263507221234989
      2.09 -0.363111787492977
      2.1 -0.470743423407281
      2.11 -0.585524554589179
      2.12 -0.695315185322469
      2.13 -0.791684705257761
      2.14 -0.883923766600712
      2.15 -0.972645506967952
      2.16 -1.05659765613568
      2.17 -1.13825215517926
      2.18 -1.22011722929983
      2.19 -1.30289209030629
      2.2 -1.38429845975743
      2.21 -1.46414760330352
      2.22 -1.54275484739185
      2.23 -1.61895777355017
      2.24 -1.69302530575254
      2.25 -1.76698291413822
      2.26 -1.8433066549124
      2.27 -1.92459174030359
      2.28 -2.00973533163044
      2.29 -2.09662886986641
      2.3 -2.18712785752263
      2.31 -2.27835373188772
      2.32 -2.36874216819067
      2.33 -2.46351126934911
      2.34 -2.56174422862275
      2.35 -2.6596107308515
      2.36 -2.75485824593052
      2.37 -2.84461447676242
      2.38 -2.93062172643798
      2.39 -3.02216185887537
      2.4 -3.11778208139373
      2.41 -3.21055413613707
      2.42 -3.29991458756194
      2.43 -3.38842881054961
      2.44 -3.47570880503746
      2.45 -3.56020544599215
      2.46 -3.63961481183095
      2.47 -3.71145233864227
      2.48 -3.77738784648249
      2.49 -3.84117353533654
      2.5 -3.90432698503694
      2.51 -3.96557432670939
      2.52 -4.0287695120988
      2.53 -4.09387452291921
      2.54 -4.161581109688
      2.55 -4.22843380930389
      2.56 -4.29259100262694
      2.57 -4.36143689413421
      2.58 -4.43328392753639
      2.59 -4.50534040767267
      2.6 -4.57972125582857
      2.61 -4.65723019470488
      2.62 -4.73987789867961
      2.63 -4.82637537306713
      2.64 -4.91581076884811
      2.65 -5.01456448658015
      2.66 -5.12196185564977
      2.67 -5.23388961812715
      2.68 -5.35240004075407
      2.69 -5.47987770065332
      2.7 -5.61748281170746
      2.71 -5.76794714354827
      2.72 -5.94012821101313
      2.73 -6.14727397572954
      2.74 -6.37161900977228
      2.75 -6.59383527378628
      2.76 -6.814406169016
      2.77 -7.01529738124901
      2.78 -7.18797512341588
      2.79 -7.34052765015178
      2.8 -7.47763484246925
      2.81 -7.6037500723892
      2.82 -7.72453342122303
      2.83 -7.8406450428063
      2.84 -7.94999062654389
      2.85 -8.05757550958585
      2.86 -8.16739020894515
      2.87 -8.28021608235601
      2.88 -8.39848619092045
      2.89 -8.51972688882893
      2.9 -8.6445770161926
      2.91 -8.77164968853403
      2.92 -8.90402303801267
      2.93 -9.04480210761805
      2.94 -9.18706149047091
      2.95 -9.3282405410311
      2.96 -9.46600692734866
      2.97 -9.59694637482741
      2.98 -9.72382409845654
      2.99 -9.84486205244815
      3 -9.96317132814136
      3.01 -10.0827440634517
      3.02 -10.1978633194044
      3.03 -10.3096827562315
      3.04 -10.4170291308809
      3.05 -10.5171695525012
      3.06 -10.6159395426768
      3.07 -10.7177646817537
      3.08 -10.8188379887015
      3.09 -10.9153919427713
      3.1 -11.0094540018724
      3.11 -11.1042473068019
      3.12 -11.200444027144
      3.13 -11.2935234147787
      3.14 -11.385154736051
      3.15 -11.4815290347204
      3.16 -11.5867410362792
      3.17 -11.694073272855
      3.18 -11.8051063884326
      3.19 -11.9318258602883
      3.2 -12.0663207720506
      3.21 -12.2185024117156
      3.22 -12.397837099752
      3.23 -12.5719951176304
      3.24 -12.7129178245447
      3.25 -12.8226248906871
      3.26 -12.9216410031057
      3.27 -13.0232104393868
      3.28 -13.1204873550741
      3.29 -13.2082418468945
      3.3 -13.2925345218406
      3.31 -13.378519250867
      3.32 -13.4620785984095
      3.33 -13.5407516477278
      3.34 -13.6164155347984
      3.35 -13.6908895922012
      3.36 -13.7593148025861
      3.37 -13.8244451904127
      3.38 -13.8893451515061
      3.39 -13.9490601404177
      3.4 -14.0059802930504
      3.41 -14.0640521241244
      3.42 -14.120309338777
      3.43 -14.1768523590494
      3.44 -14.2369755735468
      3.45 -14.2966833526327
      3.46 -14.3554511721088
      3.47 -14.4127301028071
      3.48 -14.4693519176321
      3.49 -14.52519487426
      3.5 -14.5769984299875
      3.51 -14.6258279772584
      3.52 -14.6717491572345
      3.53 -14.7137856079129
      3.54 -14.7561089691465
      3.55 -14.801672473457
      3.56 -14.84717743678
      3.57 -14.8893170593004
      3.58 -14.9319833231205
      3.59 -14.9775031318073
      3.6 -15.020382557043
      3.61 -15.0588276035959
      3.62 -15.0974825809135
      3.63 -15.1394591823774
      3.64 -15.181930170911
      3.65 -15.2230364855185
      3.66 -15.2645254534357
      3.67 -15.3025626817514
      3.68 -15.3322283454008
      3.69 -15.35920525926
      3.7 -15.3854065824067
      3.71 -15.4112904445256
      3.72 -15.4353710925493
      3.73 -15.4556525786596
      3.74 -15.4764499300962
      3.75 -15.5019414531052
      3.76 -15.5316467547876
      3.77 -15.5596977256121
      3.78 -15.5867399882553
      3.79 -15.6127024626767
      3.8 -15.6361826120617
      3.81 -15.6615098836857
      3.82 -15.6895693665734
      3.83 -15.7153052419672
      3.84 -15.7440711297485
      3.85 -15.7809821989036
      3.86 -15.8272023374617
      3.87 -15.8803383548369
      3.88 -15.9295554980552
      3.89 -15.9768418492889
      3.9 -16.0243504388495
      3.91 -16.0650455078949
      3.92 -16.1006335170035
      3.93 -16.1371911478584
      3.94 -16.1769550104838
      3.95 -16.220154735128
      3.96 -16.2630725439509
      3.97 -16.3086086945446
      3.98 -16.357966352987
      3.99 -16.4060649794622
      4 -16.4576188524568
      4.01 -16.5154320989322
      4.02 -16.5778593140516
      4.03 -16.6443215203929
      4.04 -16.7144481540135
      4.05 -16.7853056019588
      4.06 -16.8547949511675
      4.07 -16.9251125696098
      4.08 -16.9952717134502
      4.09 -17.0665408506057
      4.1 -17.1453950968547
      4.11 -17.2294748817277
      4.12 -17.313762804863
      4.13 -17.3974344004405
      4.14 -17.4800192750499
      4.15 -17.5648937795251
      4.16 -17.6515408437121
      4.17 -17.7378091827205
      4.18 -17.8274311483221
      4.19 -17.9237433439869
      4.2 -18.0261061656435
      4.21 -18.1322511526772
      4.22 -18.2399472103815
      4.23 -18.3532728387235
      4.24 -18.4794641497914
      4.25 -18.6233702175401
      4.26 -18.7796786505118
      4.27 -18.9279052465127
      4.28 -19.063597463898
      4.29 -19.1918743985693
      4.3 -19.3093749290373
      4.31 -19.4170224381675
      4.32 -19.5178054543707
      4.33 -19.6101195325835
      4.34 -19.6962278393833
      4.35 -19.7762772946544
      4.36 -19.8525821510421
      4.37 -19.9284953369129
      4.38 -20.0017203810856
      4.39 -20.0697290257895
      4.4 -20.135413311856
      4.41 -20.2002243088413
      4.42 -20.2578998855922
      4.43 -20.3082417494029
      4.44 -20.3542182677961
      4.45 -20.4000094550192
      4.46 -20.4482240443809
      4.47 -20.495541123354
      4.48 -20.5417817953099
      4.49 -20.5863444245173
      4.5 -20.6275459666503
      4.51 -20.6684383947995
      4.52 -20.7083504403782
      4.53 -20.7461216469212
      4.54 -20.7815678500178
      4.55 -20.8102746777387
      4.56 -20.8330418246638
      4.57 -20.8541652344367
      4.58 -20.8729618113668
      4.59 -20.8878322420549
      4.6 -20.9012594660426
      4.61 -20.9161283586457
      4.62 -20.9297595496034
      4.63 -20.9417233129239
      4.64 -20.9542339768193
      4.65 -20.9660657136961
      4.66 -20.9769866146153
      4.67 -20.9877165548695
      4.68 -20.9995363840462
      4.69 -21.0142056070313
      4.7 -21.0300474843648
      4.71 -21.0425177063798
      4.72 -21.0536081073908
      4.73 -21.065379900213
      4.74 -21.0752650678906
      4.75 -21.084720403655
      4.76 -21.094404836478
      4.77 -21.1030968398273
      4.78 -21.1092089222123
      4.79 -21.1104744668677
      4.8 -21.1082859829185
      4.81 -21.1009766610828
      4.82 -21.0864995292004
      4.83 -21.0671971212788
      4.84 -21.0497949087473
      4.85 -21.0390055222734
      4.86 -21.0330887791471
      4.87 -21.0298020590155
      4.88 -21.0281723762661
      4.89 -21.0263270079937
      4.9 -21.0236569625033
      4.91 -21.021456696786
      4.92 -21.0183132408112
      4.93 -21.0124185176065
      4.94 -21.0035712159565
      4.95 -20.9957959179956
      4.96 -20.9910147228591
      4.97 -20.9892103218381
      4.98 -20.9910826963281
      4.99 -20.9965711288328
    };
    \addplot [ultra thick, color1, opacity=0.7, dashed, forget plot]
    table {%
      0 0.005
      0.01 -0.0427248727752918
      0.02 -0.0964683099203212
      0.03 -0.155953660925237
      0.04 -0.219584071609071
      0.05 -0.283389334981358
      0.06 -0.348416005177663
      0.07 -0.407859991681768
      0.08 -0.454840872313552
      0.09 -0.497632578839633
      0.1 -0.537593652499108
      0.11 -0.579708456868814
      0.12 -0.624756667947928
      0.13 -0.670983021676125
      0.14 -0.71737924701521
      0.15 -0.758290369140145
      0.16 -0.796843219882385
      0.17 -0.832907349819949
      0.18 -0.860387201664628
      0.19 -0.883231623489997
      0.2 -0.909845085698105
      0.21 -0.93918754444076
      0.22 -0.968592934697791
      0.23 -0.995408373673745
      0.24 -1.01738836787732
      0.25 -1.0387093903427
      0.26 -1.05740145524902
      0.27 -1.0699471124102
      0.28 -1.07952442119046
      0.29 -1.08788816351254
      0.3 -1.09598703947498
      0.31 -1.10496822587497
      0.32 -1.11551693824163
      0.33 -1.12570704499847
      0.34 -1.13227227829129
      0.35 -1.13266328158937
      0.36 -1.12670154691398
      0.37 -1.11850150464599
      0.38 -1.10861270368161
      0.39 -1.09609623689083
      0.4 -1.08656384999546
      0.41 -1.08249140864929
      0.42 -1.08026403966426
      0.43 -1.07497612957435
      0.44 -1.06535371005527
      0.45 -1.05406459970205
      0.46 -1.04301807035284
      0.47 -1.03315026441128
      0.48 -1.0209994147803
      0.49 -1.00500468547923
      0.5 -0.985841751978334
      0.51 -0.966635749918901
      0.52 -0.951557861893261
      0.53 -0.940052094651124
      0.54 -0.9300989911749
      0.55 -0.920722152374123
      0.56 -0.913338754398955
      0.57 -0.912670625828077
      0.58 -0.91900934209745
      0.59 -0.924272718059717
      0.6 -0.92106601821858
      0.61 -0.912581332586833
      0.62 -0.906452704121611
      0.63 -0.90320326055707
      0.64 -0.902370324028127
      0.65 -0.904531207421171
      0.66 -0.905691792231484
      0.67 -0.9044865990026
      0.68 -0.901574707293944
      0.69 -0.894902286213314
      0.7 -0.883727414004103
      0.71 -0.869563125346874
      0.72 -0.855365248831578
      0.73 -0.839555343823737
      0.74 -0.822233341418504
      0.75 -0.807197453453139
      0.76 -0.790390888494908
      0.77 -0.762926695992316
      0.78 -0.725954833511946
      0.79 -0.688848248898594
      0.8 -0.65910141014553
      0.81 -0.638133239288067
      0.82 -0.616639987143318
      0.83 -0.586218291403326
      0.84 -0.54454325869453
      0.85 -0.490152674432286
      0.86 -0.421015334527131
      0.87 -0.335551763043454
      0.88 -0.24397933801425
      0.89 -0.160411661667838
      0.9 -0.0834187130044257
      0.91 -0.00863412136667208
      0.92 0.0619338706828945
      0.93 0.140403883788894
      0.94 0.215720172622305
      0.95 0.270454351202729
      0.96 0.315696141363145
      0.97 0.364902311558465
      0.98 0.429898094757296
      0.99 0.506468103531567
      1 0.581451952534943
      1.01 0.650981612626902
      1.02 0.720214388186664
      1.03 0.78155977268723
      1.04 0.821273323938168
      1.05 0.850878249943535
      1.06 0.879205101544217
      1.07 0.899902597637231
      1.08 0.916003315530372
      1.09 0.93095865520247
      1.1 0.945847839846738
      1.11 0.958633908751316
      1.12 0.96789829475111
      1.13 0.972906187035981
      1.14 0.977257111261157
      1.15 0.979051230883438
      1.16 0.974714250537037
      1.17 0.97188278514532
      1.18 0.974475448390074
      1.19 0.977976381118254
      1.2 0.979704950582932
      1.21 0.977758264149263
      1.22 0.968262569254364
      1.23 0.955567314345549
      1.24 0.949925251783934
      1.25 0.957368792945703
      1.26 0.965142174530906
      1.27 0.964908370626218
      1.28 0.963037067242945
      1.29 0.96283355970461
      1.3 0.964219057404002
      1.31 0.962854402355228
      1.32 0.95184621670102
      1.33 0.933691730074684
      1.34 0.911708083906008
      1.35 0.885899002581224
      1.36 0.86049758285424
      1.37 0.836468463961255
      1.38 0.811717815383569
      1.39 0.788129831555857
      1.4 0.763381536206444
      1.41 0.734818456037582
      1.42 0.705349963301065
      1.43 0.669554053843813
      1.44 0.632602167149312
      1.45 0.59748708065619
      1.46 0.55892799182043
      1.47 0.518695871772268
      1.48 0.480549666448417
      1.49 0.441630693473376
      1.5 0.397207423584096
      1.51 0.360586105039064
      1.52 0.336281863394091
      1.53 0.316555602950749
      1.54 0.303410879155663
      1.55 0.296214481474098
      1.56 0.283952788534152
      1.57 0.260637456488688
      1.58 0.242658551338814
      1.59 0.232861995346618
      1.6 0.225088348058045
      1.61 0.222908560539905
      1.62 0.218070551954665
      1.63 0.216820252043105
      1.64 0.220786514598826
      1.65 0.212735674224264
      1.66 0.194108788201031
      1.67 0.188770627746818
      1.68 0.183320186991949
      1.69 0.172552270536808
      1.7 0.176476316285883
      1.71 0.185672927596412
      1.72 0.199320781643055
      1.73 0.214142068384421
      1.74 0.222774279185564
      1.75 0.237973590532501
      1.76 0.25846817573435
      1.77 0.274821796774407
      1.78 0.29126951119885
      1.79 0.299382048386156
      1.8 0.305529761664022
      1.81 0.314050960662394
      1.82 0.328845315116423
      1.83 0.354071656081895
      1.84 0.376132887669282
      1.85 0.394867473706285
      1.86 0.407504494259861
      1.87 0.408633493649701
      1.88 0.397679757198429
      1.89 0.378143031988549
      1.9 0.356166944143522
      1.91 0.340784601589037
      1.92 0.322083659964163
      1.93 0.287870222312096
      1.94 0.246282916681933
      1.95 0.189467221834378
      1.96 0.116973654584064
      1.97 0.0377482133260716
      1.98 -0.0468987267598848
      1.99 -0.139597761976672
      2 -0.238961535104845
      2.01 -0.333170914472233
      2.02 -0.428033353694464
      2.03 -0.531022440588542
      2.04 -0.635213219502941
      2.05 -0.730165137352873
      2.06 -0.81474507739132
      2.07 -0.89295680333139
      2.08 -0.968080651191707
      2.09 -1.04425580792593
      2.1 -1.12355211563398
      2.11 -1.20706937183848
      2.12 -1.28898086043044
      2.13 -1.36464463143954
      2.14 -1.43910355739737
      2.15 -1.51261762344634
      2.16 -1.58452428287542
      2.17 -1.65617731731245
      2.18 -1.72971330037857
      2.19 -1.8055591628685
      2.2 -1.88152742503167
      2.21 -1.95816960147748
      2.22 -2.03617650958032
      2.23 -2.11398709727688
      2.24 -2.19135767607304
      2.25 -2.27000036013615
      2.26 -2.35339023030814
      2.27 -2.44440693809138
      2.28 -2.54143539266078
      2.29 -2.6424810801524
      2.3 -2.75061665097437
      2.31 -2.86196491009305
      2.32 -2.9740907916105
      2.33 -3.09247497112415
      2.34 -3.21417424847096
      2.35 -3.33322120777224
      2.36 -3.44593219702699
      2.37 -3.54951941577523
      2.38 -3.6470970490363
      2.39 -3.74754340658367
      2.4 -3.84913068427613
      2.41 -3.94730024480336
      2.42 -4.04246193541516
      2.43 -4.13688448693541
      2.44 -4.23075786496966
      2.45 -4.32213863399478
      2.46 -4.40953535852796
      2.47 -4.49226110079845
      2.48 -4.5709483950869
      2.49 -4.64870648604234
      2.5 -4.7271426617557
      2.51 -4.80471303165852
      2.52 -4.88469224696474
      2.53 -4.96718344912612
      2.54 -5.0545239424784
      2.55 -5.14416960741913
      2.56 -5.23309223480373
      2.57 -5.32998841504013
      2.58 -5.43472451889777
      2.59 -5.54546486765635
      2.6 -5.66707512007079
      2.61 -5.80334797645691
      2.62 -5.9642971693328
      2.63 -6.14426325269369
      2.64 -6.33338659320929
      2.65 -6.54079143082864
      2.66 -6.75715017206713
      2.67 -6.96720175985461
      2.68 -7.16793261118013
      2.69 -7.3604288472839
      2.7 -7.54343633467113
      2.71 -7.71735697742387
      2.72 -7.88734058018215
      2.73 -8.05690352287233
      2.74 -8.22385439398708
      2.75 -8.39142176726791
      2.76 -8.56619540179497
      2.77 -8.74683080006023
      2.78 -8.92511601178699
      2.79 -9.10081781743476
      2.8 -9.27567170826567
      2.81 -9.44873823133033
      2.82 -9.62084615431854
      2.83 -9.79035980856357
      2.84 -9.9540934369991
      2.85 -10.1156256442561
      2.86 -10.2787896249784
      2.87 -10.4443494424635
      2.88 -10.6142912488443
      2.89 -10.7868681668299
      2.9 -10.9638819764336
      2.91 -11.1450073029433
      2.92 -11.3357215805605
      2.93 -11.5402056141214
      2.94 -11.752099045841
      2.95 -11.9716953618078
      2.96 -12.1959427628295
      2.97 -12.418219019868
      2.98 -12.6418773754857
      2.99 -12.8581669861832
      3 -13.0673189161483
      3.01 -13.2759817362003
      3.02 -13.4759065762953
      3.03 -13.6682215723644
      3.04 -13.8521659812605
      3.05 -14.0232407449175
      3.06 -14.1882512397423
      3.07 -14.3530682297371
      3.08 -14.5153190009303
      3.09 -14.6716192201544
      3.1 -14.8253817429089
      3.11 -14.9804042621893
      3.12 -15.1361872939921
      3.13 -15.2892829698383
      3.14 -15.4422704627547
      3.15 -15.6020324925883
      3.16 -15.7701644952741
      3.17 -15.9343543118083
      3.18 -16.0917112620987
      3.19 -16.2479493709013
      3.2 -16.3977280979409
      3.21 -16.546539633056
      3.22 -16.6963624019692
      3.23 -16.838940975044
      3.24 -16.9714097187741
      3.25 -17.0962756049535
      3.26 -17.2196149702496
      3.27 -17.3458274991559
      3.28 -17.4744855601224
      3.29 -17.6039003875639
      3.3 -17.7375027123681
      3.31 -17.8807118963941
      3.32 -18.0321628760459
      3.33 -18.1908502241469
      3.34 -18.358907215551
      3.35 -18.5391283216183
      3.36 -18.7172930997663
      3.37 -18.8971504249992
      3.38 -19.0829954151423
      3.39 -19.2560819715618
      3.4 -19.4208317766311
      3.41 -19.5833105970426
      3.42 -19.7357419890479
      3.43 -19.8817666420504
      3.44 -20.0277547802072
      3.45 -20.1697848558752
      3.46 -20.308043742771
      3.47 -20.442528224215
      3.48 -20.5757442128821
      3.49 -20.7099438602221
      3.5 -20.8422115619289
      3.51 -20.973790668348
      3.52 -21.1055184700271
      3.53 -21.2368643212738
      3.54 -21.3728494522842
      3.55 -21.5169114346981
      3.56 -21.6654835089395
      3.57 -21.8151145317489
      3.58 -21.9705828574391
      3.59 -22.1352171674895
      3.6 -22.2976295905341
      3.61 -22.4511794713846
      3.62 -22.6010691181277
      3.63 -22.7500635789048
      3.64 -22.8957153308965
      3.65 -23.0404697954911
      3.66 -23.1864580549726
      3.67 -23.3283396965113
      3.68 -23.4638113623673
      3.69 -23.5976870543129
      3.7 -23.7327852107299
      3.71 -23.870538861953
      3.72 -24.0109740518542
      3.73 -24.1550860198041
      3.74 -24.3068512940371
      3.75 -24.4719180619558
      3.76 -24.6521330195187
      3.77 -24.842805390791
      3.78 -25.0448865781056
      3.79 -25.2496530282038
      3.8 -25.448244419644
      3.81 -25.6413284287649
      3.82 -25.8289847025771
      3.83 -26.0093419114024
      3.84 -26.1849607782331
      3.85 -26.3606144602082
      3.86 -26.5351636340059
      3.87 -26.70783156279
      3.88 -26.8747600626711
      3.89 -27.0374794489576
      3.9 -27.199134028923
      3.91 -27.3565725872961
      3.92 -27.5117520649463
      3.93 -27.6704433314475
      3.94 -27.835879452841
      3.95 -28.0092840196735
      3.96 -28.1874807869235
      3.97 -28.3725452506717
      3.98 -28.5594840015808
      3.99 -28.7379970618851
      4 -28.9133993919855
      4.01 -29.0897299708086
      4.02 -29.2664474450048
      4.03 -29.4442347777162
      4.04 -29.6248765059945
      4.05 -29.8064925242151
      4.06 -29.9878298859714
      4.07 -30.175246237889
      4.08 -30.3697024251479
      4.09 -30.573412894424
      4.1 -30.7985481919403
      4.11 -31.0414910270154
      4.12 -31.2901099275375
      4.13 -31.5349407814805
      4.14 -31.7692041306266
      4.15 -31.997253518083
      4.16 -32.2160772878626
      4.17 -32.4207675210799
      4.18 -32.6177001473151
      4.19 -32.8088416287247
      4.2 -32.9925106655191
      4.21 -33.1707258725651
      4.22 -33.3446161224079
      4.23 -33.516302522526
      4.24 -33.6894786589272
      4.25 -33.8680631158599
      4.26 -34.0496512309876
      4.27 -34.2307970346328
      4.28 -34.4156476245348
      4.29 -34.6078143846718
      4.3 -34.8021397423335
      4.31 -34.9934744818097
      4.32 -35.1807770006283
      4.33 -35.3598476617461
      4.34 -35.5317832511085
      4.35 -35.697434382049
      4.36 -35.8625854943835
      4.37 -36.0304970716615
      4.38 -36.2006642438504
      4.39 -36.3727388316799
      4.4 -36.5494638146482
      4.41 -36.735127298148
      4.42 -36.9227118434566
      4.43 -37.1120042808614
      4.44 -37.3055299766699
      4.45 -37.5132010159155
      4.46 -37.7388430366222
      4.47 -37.9624185048469
      4.48 -38.1768166088128
      4.49 -38.3816548927323
      4.5 -38.5741538719737
      4.51 -38.7581716798435
      4.52 -38.9337549285519
      4.53 -39.099022665317
      4.54 -39.2554303355742
      4.55 -39.4014868159619
      4.56 -39.540268128707
      4.57 -39.676945655569
      4.58 -39.8113877431825
      4.59 -39.9427232700763
      4.6 -40.0746821705655
      4.61 -40.2118125754066
      4.62 -40.3503019287958
      4.63 -40.4895168957953
      4.64 -40.6338838435332
      4.65 -40.7801558276887
      4.66 -40.927307308472
      4.67 -41.0760168804204
      4.68 -41.225429302933
      4.69 -41.3776189071895
      4.7 -41.5303247401773
      4.71 -41.6777628308831
      4.72 -41.8222477391605
      4.73 -41.96679780712
      4.74 -42.1094006404866
      4.75 -42.2526521263248
      4.76 -42.3992254791503
      4.77 -42.5494295822876
      4.78 -42.7031243585864
      4.79 -42.8604873092818
      4.8 -43.0256007707153
      4.81 -43.199218660254
      4.82 -43.3795813293788
      4.83 -43.5689532613255
      4.84 -43.7807925003674
      4.85 -44.0235186837679
      4.86 -44.2870170387611
      4.87 -44.5585093987597
      4.88 -44.8306551061404
      4.89 -45.0975078274221
      4.9 -45.3573343661037
      4.91 -45.6127627437677
      4.92 -45.8618744508742
      4.93 -46.1058281580901
      4.94 -46.3482602081585
      4.95 -46.5960598926739
      4.96 -46.8541438443745
      4.97 -47.1218232085503
      4.98 -47.3989066445302
      4.99 -47.6823051771234
    };
    \addplot [ultra thick, color2, opacity=0.7, dashed, forget plot]
    table {%
      0 0.005
      0.01 -0.042336537543112
      0.02 -0.0947665457916615
      0.03 -0.153573717498777
      0.04 -0.217921465182942
      0.05 -0.283284742878997
      0.06 -0.349480656348817
      0.07 -0.410295609215438
      0.08 -0.458435693175774
      0.09 -0.502375791775562
      0.1 -0.543960771938486
      0.11 -0.587791941536195
      0.12 -0.634467844603017
      0.13 -0.68241626807046
      0.14 -0.730781466615685
      0.15 -0.774436533438083
      0.16 -0.816387653625591
      0.17 -0.856103557724801
      0.18 -0.887590389907883
      0.19 -0.914485922152414
      0.2 -0.944727220806258
      0.21 -0.977261667483661
      0.22 -1.01000658500052
      0.23 -1.04064556386529
      0.24 -1.06682151547569
      0.25 -1.09209049306271
      0.26 -1.11438409619662
      0.27 -1.13052475130372
      0.28 -1.1434335469368
      0.29 -1.15472039642844
      0.3 -1.16546726660546
      0.31 -1.176667763143
      0.32 -1.18887320769412
      0.33 -1.20048924733023
      0.34 -1.20854167360376
      0.35 -1.21036600112272
      0.36 -1.2059067998197
      0.37 -1.19923620775476
      0.38 -1.19085115808004
      0.39 -1.18000437863289
      0.4 -1.17214945413906
      0.41 -1.16940504420989
      0.42 -1.16806886116917
      0.43 -1.16361359076038
      0.44 -1.15497051266399
      0.45 -1.14461988682515
      0.46 -1.13422565976272
      0.47 -1.12471738031826
      0.48 -1.11312215904584
      0.49 -1.09803541521425
      0.5 -1.0801268300272
      0.51 -1.06225554892716
      0.52 -1.04796225312877
      0.53 -1.03670035592034
      0.54 -1.02642381293921
      0.55 -1.0162429231211
      0.56 -1.00766540057446
      0.57 -1.00498121344057
      0.58 -1.00867709217187
      0.59 -1.01164437592794
      0.6 -1.00704804133541
      0.61 -0.997580568368768
      0.62 -0.990398538263968
      0.63 -0.986037809278742
      0.64 -0.984268032030023
      0.65 -0.985661130552665
      0.66 -0.986298535292319
      0.67 -0.984855817909111
      0.68 -0.98216375283228
      0.69 -0.976195111201201
      0.7 -0.966163545770242
      0.71 -0.953626738494866
      0.72 -0.941280508426689
      0.73 -0.927883634085693
      0.74 -0.913806591535063
      0.75 -0.902690907516165
      0.76 -0.890935515469047
      0.77 -0.870615316758202
      0.78 -0.84266335905135
      0.79 -0.815061309468384
      0.8 -0.794363269108471
      0.81 -0.781727382417454
      0.82 -0.767999815756463
      0.83 -0.746031749467087
      0.84 -0.714980245372065
      0.85 -0.673473949220959
      0.86 -0.619900833448509
      0.87 -0.553794911962388
      0.88 -0.483530361977722
      0.89 -0.418879093561932
      0.9 -0.35729325104804
      0.91 -0.296355523083651
      0.92 -0.237252618226199
      0.93 -0.167381315868887
      0.94 -0.0974754967721165
      0.95 -0.0467333332316464
      0.96 -0.00467188959243758
      0.97 0.0449550478020058
      0.98 0.118096779871433
      0.99 0.210304009038225
      1 0.302386734477173
      1.01 0.387205160702115
      1.02 0.472088355037816
      1.03 0.546120730634934
      1.04 0.591781876663611
      1.05 0.62552708511783
      1.06 0.658450129812634
      1.07 0.681665652260625
      1.08 0.699135392461192
      1.09 0.716321669468541
      1.1 0.73441239103246
      1.11 0.750308048300416
      1.12 0.762596901903949
      1.13 0.770552642060598
      1.14 0.77836252376059
      1.15 0.782992578259244
      1.16 0.780003626659107
      1.17 0.779114066831767
      1.18 0.785378993895054
      1.19 0.793019492497741
      1.2 0.79847506933281
      1.21 0.800272664440144
      1.22 0.793317872098751
      1.23 0.781779826574974
      1.24 0.77830992078494
      1.25 0.790823465984267
      1.26 0.80425989370333
      1.27 0.808757844839848
      1.28 0.811671528750066
      1.29 0.81636334318622
      1.3 0.823077637296615
      1.31 0.826715208418316
      1.32 0.81887995315379
      1.33 0.802894207300724
      1.34 0.783122140347677
      1.35 0.759521143180848
      1.36 0.736663657026754
      1.37 0.715668588767561
      1.38 0.694276061864131
      1.39 0.674701103268565
      1.4 0.654461956220471
      1.41 0.63043923774274
      1.42 0.60517222943729
      1.43 0.571929209888962
      1.44 0.53664302091694
      1.45 0.503085072565556
      1.46 0.465799227472857
      1.47 0.426959648942236
      1.48 0.39000105141743
      1.49 0.351377054052708
      1.5 0.306577948698164
      1.51 0.270984828773053
      1.52 0.249761082659453
      1.53 0.234681454425959
      1.54 0.228027836372582
      1.55 0.229120835062739
      1.56 0.225609081938856
      1.57 0.210637921907587
      1.58 0.20325843509445
      1.59 0.206252911913079
      1.6 0.211574836739504
      1.61 0.223252670007652
      1.62 0.232711943641471
      1.63 0.245979549966017
      1.64 0.26422108110167
      1.65 0.270498194842455
      1.66 0.266647015061938
      1.67 0.273857078047283
      1.68 0.280618593431548
      1.69 0.282593754197072
      1.7 0.297712735459224
      1.71 0.316792398696446
      1.72 0.338587092221572
      1.73 0.360780207285023
      1.74 0.376266959223057
      1.75 0.395761670045691
      1.76 0.419328493936386
      1.77 0.439305622733962
      1.78 0.459481097218441
      1.79 0.47301767514343
      1.8 0.485467416168486
      1.81 0.500241187115976
      1.82 0.519884861600413
      1.83 0.54783765156302
      1.84 0.573162243100359
      1.85 0.595745887963804
      1.86 0.613451151541905
      1.87 0.622073995864823
      1.88 0.621149459435512
      1.89 0.613234848417528
      1.9 0.603135387184639
      1.91 0.597656250805634
      1.92 0.589321997805325
      1.93 0.569149076790402
      1.94 0.543338020490413
      1.95 0.506551066753042
      1.96 0.457813710938099
      1.97 0.402796910989002
      1.98 0.342564788966588
      1.99 0.273278275350107
      2 0.19238437805053
      2.01 0.110363844204504
      2.02 0.0191483192176674
      2.03 -0.0921793925616079
      2.04 -0.212851721709211
      2.05 -0.32436404758745
      2.06 -0.42186585221934
      2.07 -0.510440865935528
      2.08 -0.595127012810349
      2.09 -0.681686867720649
      2.1 -0.771888006014485
      2.11 -0.866541863977711
      2.12 -0.957999665794443
      2.13 -1.04000955054589
      2.14 -1.11929344747854
      2.15 -1.19643961608192
      2.16 -1.2704224909179
      2.17 -1.3432460351291
      2.18 -1.4171364908006
      2.19 -1.49237516652148
      2.2 -1.56682941905586
      2.21 -1.64061631673034
      2.22 -1.71410996025053
      2.23 -1.78582433143664
      2.24 -1.85585471730874
      2.25 -1.92622508384942
      2.26 -1.99959733029087
      2.27 -2.07875066040737
      2.28 -2.16251400432168
      2.29 -2.24849467603853
      2.3 -2.3387823303045
      2.31 -2.43030611665339
      2.32 -2.52110337327722
      2.33 -2.61659351447174
      2.34 -2.71536560334448
      2.35 -2.8133396651799
      2.36 -2.90815679703726
      2.37 -2.99687241683864
      2.38 -3.08184734722518
      2.39 -3.17217724380382
      2.4 -3.26542580253413
      2.41 -3.35448900326222
      2.42 -3.43933875917177
      2.43 -3.52276140960877
      2.44 -3.60476117122143
      2.45 -3.68419153558891
      2.46 -3.75916910001798
      2.47 -3.82756594031954
      2.48 -3.89058536869157
      2.49 -3.95168619758268
      2.5 -4.01241725363038
      2.51 -4.07140144827559
      2.52 -4.13226165008543
      2.53 -4.19485514777061
      2.54 -4.25995916564764
      2.55 -4.32421584832434
      2.56 -4.38573628708899
      2.57 -4.45190053617121
      2.58 -4.52105788396106
      2.59 -4.59047937099167
      2.6 -4.66233842131986
      2.61 -4.73748184759483
      2.62 -4.81808100089856
      2.63 -4.90282064634578
      2.64 -4.99073869486292
      2.65 -5.08839429324596
      2.66 -5.19522930765513
      2.67 -5.30695712949454
      2.68 -5.42562200713761
      2.69 -5.55439275892418
      2.7 -5.69565724259956
      2.71 -5.8525170212042
      2.72 -6.03267490392937
      2.73 -6.24386949654953
      2.74 -6.46088399345567
      2.75 -6.66971896848864
      2.76 -6.87696577751359
      2.77 -7.06747367462889
      2.78 -7.23234477719952
      2.79 -7.3789300462237
      2.8 -7.51165506818798
      2.81 -7.63346750336237
      2.82 -7.75002962549214
      2.83 -7.86295709381606
      2.84 -7.96997692629518
      2.85 -8.07597095102491
      2.86 -8.184833921806
      2.87 -8.29724982696723
      2.88 -8.41562260375907
      2.89 -8.53688487926539
      2.9 -8.66114732526303
      2.91 -8.78688541636082
      2.92 -8.91713808935769
      2.93 -9.05544996796511
      2.94 -9.19557635437934
      2.95 -9.33593031875521
      2.96 -9.47546438294146
      2.97 -9.60874609505353
      2.98 -9.73717036553461
      2.99 -9.85982723754356
      3 -9.9801300752867
      3.01 -10.1019603166447
      3.02 -10.219649291643
      3.03 -10.3343444461935
      3.04 -10.4446077615499
      3.05 -10.5476347295471
      3.06 -10.6493512084476
      3.07 -10.7542074066228
      3.08 -10.8582990027076
      3.09 -10.9578017467881
      3.1 -11.0548207319467
      3.11 -11.1526810076079
      3.12 -11.2520618470563
      3.13 -11.3483581320551
      3.14 -11.4433574874648
      3.15 -11.5436122060189
      3.16 -11.6537664497381
      3.17 -11.7668810431483
      3.18 -11.8847688367263
      3.19 -12.0207074723533
      3.2 -12.16593565829
      3.21 -12.3308428007144
      3.22 -12.521998379907
      3.23 -12.6997804490128
      3.24 -12.8388085685615
      3.25 -12.9462462644069
      3.26 -13.0426739042629
      3.27 -13.1403260114954
      3.28 -13.2337640830853
      3.29 -13.3186406612111
      3.3 -13.4000834164556
      3.31 -13.482760575282
      3.32 -13.5633656406259
      3.33 -13.6397221215433
      3.34 -13.7135122450244
      3.35 -13.7864936060742
      3.36 -13.8541487868881
      3.37 -13.9188593585165
      3.38 -13.9833908087053
      3.39 -14.0429585177721
      3.4 -14.0997192725501
      3.41 -14.1576021545304
      3.42 -14.2138107315537
      3.43 -14.2704656694137
      3.44 -14.3308863106093
      3.45 -14.3910181842399
      3.46 -14.4501626578267
      3.47 -14.5075849988808
      3.48 -14.5642806397533
      3.49 -14.6201832820561
      3.5 -14.6718429233433
      3.51 -14.7203727971068
      3.52 -14.7657644749732
      3.53 -14.8070788789745
      3.54 -14.8490236294352
      3.55 -14.8946077148511
      3.56 -14.9401653871966
      3.57 -14.9821957348024
      3.58 -15.0246646149363
      3.59 -15.0700479496164
      3.6 -15.1126397931739
      3.61 -15.1507651032558
      3.62 -15.1892310507847
      3.63 -15.2309335991084
      3.64 -15.2730346011787
      3.65 -15.31386541032
      3.66 -15.3552286057479
      3.67 -15.3931149846878
      3.68 -15.4224731291474
      3.69 -15.4489490089122
      3.7 -15.4744421674393
      3.71 -15.4993849478723
      3.72 -15.5220417380515
      3.73 -15.5405282131203
      3.74 -15.5593267752866
      3.75 -15.5825973816549
      3.76 -15.6101123547622
      3.77 -15.6358458410268
      3.78 -15.6602973596407
      3.79 -15.6833286598551
      3.8 -15.7034888098054
      3.81 -15.7253557114753
      3.82 -15.7502588349492
      3.83 -15.7733375373079
      3.84 -15.8000615393823
      3.85 -15.8355891269839
      3.86 -15.8802856362609
      3.87 -15.9315111710874
      3.88 -15.978976683429
      3.89 -16.0246668191599
      3.9 -16.0705687235724
      3.91 -16.1097105240028
      3.92 -16.1437167076751
      3.93 -16.1783917048556
      3.94 -16.2158620736238
      3.95 -16.25658241024
      3.96 -16.296889391866
      3.97 -16.3395619894472
      3.98 -16.3857376002556
      3.99 -16.430326468109
      4 -16.4782707644219
      4.01 -16.5326072585408
      4.02 -16.5919124451487
      4.03 -16.655673342291
      4.04 -16.7235254942628
      4.05 -16.7924831471998
      4.06 -16.8604673716171
      4.07 -16.9296921634189
      4.08 -16.9989583907204
      4.09 -17.0696042253988
      4.1 -17.1481311430478
      4.11 -17.2318883066001
      4.12 -17.3157123176748
      4.13 -17.3987234646599
      4.14 -17.4806173860077
      4.15 -17.5648690481408
      4.16 -17.6510226632007
      4.17 -17.7370705136284
      4.18 -17.8266450693401
      4.19 -17.9229703331798
      4.2 -18.0253589643305
      4.21 -18.1316913758018
      4.22 -18.2402073403727
      4.23 -18.3548710259976
      4.24 -18.4824361303863
      4.25 -18.6274352275919
      4.26 -18.7834721498879
      4.27 -18.9295043583437
      4.28 -19.0623708779212
      4.29 -19.1883659206278
      4.3 -19.3036361273707
      4.31 -19.4083203429419
      4.32 -19.5042389202586
      4.33 -19.5899498316849
      4.34 -19.6696502431814
      4.35 -19.7435628517041
      4.36 -19.8138886092669
      4.37 -19.8839501018646
      4.38 -19.9512987451171
      4.39 -20.0133906951718
      4.4 -20.0732545451264
      4.41 -20.1322912113988
      4.42 -20.1840147548923
      4.43 -20.2281917910328
      4.44 -20.2678116288035
      4.45 -20.3071612312941
      4.46 -20.348870903913
      4.47 -20.3894608156676
      4.48 -20.4288049486034
      4.49 -20.4663521432869
      4.5 -20.5004490886788
      4.51 -20.5342124439309
      4.52 -20.5668465198938
      4.53 -20.5971678544191
      4.54 -20.6250804330659
      4.55 -20.6463026380048
      4.56 -20.6616834017297
      4.57 -20.6753647072094
      4.58 -20.6866718455813
      4.59 -20.6938672575702
      4.6 -20.6994357180729
      4.61 -20.7064101970214
      4.62 -20.7122140786415
      4.63 -20.7166129886991
      4.64 -20.7215926226856
      4.65 -20.7258325321461
      4.66 -20.7292855408541
      4.67 -20.7325201225525
      4.68 -20.7365822620059
      4.69 -20.743164740994
      4.7 -20.7508639768762
      4.71 -20.7555144129229
      4.72 -20.7592404005007
      4.73 -20.7641029684342
      4.74 -20.7672256344583
      4.75 -20.7697490038738
      4.76 -20.7726789378728
      4.77 -20.7746762960296
      4.78 -20.7743289910063
      4.79 -20.7698368155559
      4.8 -20.7624226692234
      4.81 -20.750772778413
      4.82 -20.7329320787511
      4.83 -20.7108597154641
      4.84 -20.6906701656356
      4.85 -20.676491877642
      4.86 -20.6665574392746
      4.87 -20.6589366353007
      4.88 -20.6528798552983
      4.89 -20.6466032716829
      4.9 -20.6397340432594
      4.91 -20.6337482722022
      4.92 -20.6272157913202
      4.93 -20.6179321938647
      4.94 -20.605382000554
      4.95 -20.5939227494625
      4.96 -20.5858698962463
      4.97 -20.5811096323813
      4.98 -20.5801622984702
      4.99 -20.5825366316513
    };


  \end{groupplot}

\end{tikzpicture}

==> Figures/apollo.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=7 by 1}]
\nextgroupplot[
title={Trajectories Dim=0},
xlabel={$t$},
ylabel={$x$},
xmin=-0.499, xmax=10.479,
ymin=-0.453900208610572, ymax=1.50539105802009,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=none},
legend entries={True, MVF},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0, dashed}
\addplot [semithick, color0, opacity=0.7]
table {%
0 0.959310472011566
0.02 0.953580617904663
0.04 0.948385179042816
0.06 0.944348752498627
0.08 0.941090941429138
0.1 0.938263714313507
0.12 0.936056017875671
0.14 0.934270679950714
0.16 0.932505965232849
0.18 0.930535137653351
0.2 0.928282678127289
0.22 0.925559997558594
0.24 0.922241270542145
0.26 0.918211996555328
0.28 0.913297951221466
0.3 0.907530128955841
0.32 0.900810420513153
0.34 0.892916798591614
0.36 0.883802652359009
0.38 0.873333632946014
0.4 0.861360192298889
0.42 0.847734212875366
0.44 0.832369387149811
0.46 0.815191447734833
0.48 0.796104669570923
0.5 0.775036036968231
0.52 0.751947939395905
0.54 0.726866960525513
0.56 0.699806928634644
0.58 0.670811176300049
0.6 0.639992356300354
0.62 0.607394397258759
0.64 0.573135375976562
0.66 0.537446439266205
0.68 0.500482380390167
0.7 0.462596654891968
0.72 0.423871845006943
0.74 0.384444773197174
0.76 0.344662874937057
0.78 0.304642409086227
0.8 0.26456618309021
0.82 0.22469225525856
0.84 0.185014620423317
0.86 0.145807206630707
0.88 0.107331775128841
0.9 0.0697974041104317
0.92 0.0336578451097012
0.94 -0.000829488562885672
0.96 -0.0335488133132458
0.98 -0.0644078701734543
1 -0.0932990834116936
1.02 -0.120051026344299
1.04 -0.144791901111603
1.06 -0.167554169893265
1.08 -0.188094809651375
1.1 -0.206446528434753
1.12 -0.222592741250992
1.14 -0.236647203564644
1.16 -0.248594641685486
1.18 -0.258252292871475
1.2 -0.265756100416183
1.22 -0.271214246749878
1.24 -0.274850338697433
1.26 -0.276591002941132
1.28 -0.276753455400467
1.3 -0.276099503040314
1.32 -0.274675518274307
1.34 -0.2724988758564
1.36 -0.269498884677887
1.38 -0.26558130979538
1.4 -0.26070299744606
1.42 -0.254888355731964
1.44 -0.248118534684181
1.46 -0.240444973111153
1.48 -0.232026651501656
1.5 -0.22323839366436
1.52 -0.214202418923378
1.54 -0.205012112855911
1.56 -0.195753410458565
1.58 -0.186690405011177
1.6 -0.178008615970612
1.62 -0.169637456536293
1.64 -0.161552131175995
1.66 -0.153895378112793
1.68 -0.146806910634041
1.7 -0.140242949128151
1.72 -0.134309276938438
1.74 -0.129076153039932
1.76 -0.124421931803226
1.78 -0.120063692331314
1.8 -0.115926504135132
1.82 -0.111882865428925
1.84 -0.108010821044445
1.86 -0.104034066200256
1.88 -0.0999390780925751
1.9 -0.0956265553832054
1.92 -0.0909720808267593
1.94 -0.0859300792217255
1.96 -0.0804357156157494
1.98 -0.0743457525968552
2 -0.0675472021102905
2.02 -0.0600054450333118
2.04 -0.0516072325408459
2.06 -0.0421471931040287
2.08 -0.0314619019627571
2.1 -0.0194982700049877
2.12 -0.00625672936439514
2.14 0.00844799447804689
2.16 0.0247312299907207
2.18 0.0425929389894009
2.2 0.062004916369915
2.22 0.0829961150884628
2.24 0.105545833706856
2.26 0.129542246460915
2.28 0.154956668615341
2.3 0.18166372179985
2.32 0.209609568119049
2.34 0.238612428307533
2.36 0.268505871295929
2.38 0.29947566986084
2.4 0.331062525510788
2.42 0.363072842359543
2.44 0.395342797040939
2.46 0.427526384592056
2.48 0.459480404853821
2.5 0.491135388612747
2.52 0.522081255912781
2.54 0.551985502243042
2.56 0.581287264823914
2.58 0.609381914138794
2.6 0.636231899261475
2.62 0.661760210990906
2.64 0.685971021652222
2.66 0.708527982234955
2.68 0.729379236698151
2.7 0.748618185520172
2.72 0.765833914279938
2.74 0.78137069940567
2.76 0.794844567775726
2.78 0.806647717952728
2.8 0.816351532936096
2.82 0.824396669864655
2.84 0.830167293548584
2.86 0.834481418132782
2.88 0.837024927139282
2.9 0.837636172771454
2.92 0.837113678455353
2.94 0.835111081600189
2.96 0.832003772258759
2.98 0.827628791332245
3 0.821630120277405
3.02 0.814059376716614
3.04 0.80544251203537
3.06 0.795712888240814
3.08 0.784801542758942
3.1 0.773064136505127
3.12 0.760725498199463
3.14 0.74769788980484
3.16 0.734377562999725
3.18 0.720889866352081
3.2 0.70720911026001
3.22 0.693882942199707
3.24 0.681003153324127
3.26 0.668476104736328
3.28 0.656671404838562
3.3 0.645537316799164
3.32 0.635095298290253
3.34 0.625789642333984
3.36 0.617195785045624
3.38 0.609613478183746
3.4 0.603080689907074
3.42 0.597212135791779
3.44 0.59266185760498
3.46 0.588732779026031
3.48 0.585817098617554
3.5 0.583779275417328
3.52 0.582461357116699
3.54 0.581977427005768
3.56 0.581971645355225
3.58 0.582442104816437
3.6 0.583099365234375
3.62 0.583830237388611
3.64 0.584632635116577
3.66 0.585501194000244
3.68 0.586340963840485
3.7 0.587317645549774
3.72 0.588309943675995
3.74 0.589280307292938
3.76 0.590349912643433
3.78 0.591176867485046
3.8 0.59192830324173
3.82 0.592426419258118
3.84 0.592619717121124
3.86 0.592528939247131
3.88 0.592212617397308
3.9 0.591827154159546
3.92 0.590990424156189
3.94 0.589850425720215
3.96 0.588544845581055
3.98 0.586692988872528
4 0.584525108337402
4.02 0.58160412311554
4.04 0.57839173078537
4.06 0.574669599533081
4.08 0.57069456577301
4.1 0.565778255462646
4.12 0.560621380805969
4.14 0.555036306381226
4.16 0.549317479133606
4.18 0.54373973608017
4.2 0.538131594657898
4.22 0.53315544128418
4.24 0.529167175292969
4.26 0.525961339473724
4.28 0.524005591869354
4.3 0.52357429265976
4.32 0.524443924427032
4.34 0.526958107948303
4.36 0.531124413013458
4.38 0.537091314792633
4.4 0.545295417308807
4.42 0.555821120738983
4.44 0.568529963493347
4.46 0.583296597003937
4.48 0.600183606147766
4.5 0.619256138801575
4.52 0.640283465385437
4.54 0.662998199462891
4.56 0.687248468399048
4.58 0.7130446434021
4.6 0.739912867546082
4.62 0.767491638660431
4.64 0.795741736888885
4.66 0.824567437171936
4.68 0.853681981563568
4.7 0.883116245269775
4.72 0.912588536739349
4.74 0.94208836555481
4.76 0.971512258052826
4.78 1.00064313411713
4.8 1.02948427200317
4.82 1.0579332113266
4.84 1.08632957935333
4.86 1.11413550376892
4.88 1.14139938354492
4.9 1.16783714294434
4.92 1.19342267513275
4.94 1.21802604198456
4.96 1.24151277542114
4.98 1.26375198364258
5 1.28474068641663
5.02 1.30433142185211
5.04 1.32254457473755
5.06 1.33921718597412
5.08 1.35429215431213
5.1 1.36769831180573
5.12 1.37953543663025
5.14 1.38966655731201
5.16 1.39816379547119
5.18 1.40500247478485
5.2 1.41040670871735
5.22 1.41394853591919
5.24 1.41593956947327
5.26 1.41633236408234
5.28 1.41573917865753
5.3 1.41438150405884
5.32 1.41232681274414
5.34 1.40947496891022
5.36 1.40575063228607
5.38 1.40109813213348
5.4 1.39557921886444
5.42 1.38920474052429
5.44 1.38192582130432
5.46 1.37411105632782
5.48 1.36584913730621
5.5 1.35720670223236
5.52 1.34856498241425
5.54 1.33988213539124
5.56 1.33144545555115
5.58 1.32332420349121
5.6 1.31555151939392
5.62 1.30829966068268
5.64 1.30153119564056
5.66 1.29523146152496
5.68 1.28937530517578
5.7 1.28395867347717
5.72 1.27895367145538
5.74 1.27427935600281
5.76 1.26971638202667
5.78 1.26522588729858
5.8 1.26064443588257
5.82 1.25588500499725
5.84 1.2507438659668
5.86 1.24514222145081
5.88 1.23894119262695
5.9 1.2319461107254
5.92 1.22408723831177
5.94 1.21514713764191
5.96 1.20509099960327
5.98 1.19376969337463
6 1.18104815483093
6.02 1.1668963432312
6.04 1.15122520923615
6.06 1.13394021987915
6.08 1.11497640609741
6.1 1.09428977966309
6.12 1.0718789100647
6.14 1.04773247241974
6.16 1.0218745470047
6.18 0.99428528547287
6.2 0.965037226676941
6.22 0.934248685836792
6.24 0.901996433734894
6.26 0.868303596973419
6.28 0.833415865898132
6.3 0.797368288040161
6.32 0.760427951812744
6.34 0.722709238529205
6.36 0.684412837028503
6.38 0.6456019282341
6.4 0.606472015380859
6.42 0.567159593105316
6.44 0.527727425098419
6.46 0.488495022058487
6.48 0.449612200260162
6.5 0.411112636327744
6.52 0.373396009206772
6.54 0.336612850427628
6.56 0.300810396671295
6.58 0.266617476940155
6.6 0.233930543065071
6.62 0.202732875943184
6.64 0.173543706536293
6.66 0.146082162857056
6.68 0.120485603809357
6.7 0.0972031727433205
6.72 0.0757728815078735
6.74 0.0565386340022087
6.76 0.0396534763276577
6.78 0.02488355897367
6.8 0.0123971719294786
6.82 0.00231301528401673
6.84 -0.00562186725437641
6.86 -0.0114543922245502
6.88 -0.0150729371234775
6.9 -0.0164152141660452
6.92 -0.0161599013954401
6.94 -0.0146332429721951
6.96 -0.0120175741612911
6.98 -0.00841777119785547
7 -0.00353100942447782
7.02 0.00224972073920071
7.04 0.00894952192902565
7.06 0.0167512763291597
7.08 0.0253325756639242
7.1 0.0344515740871429
7.12 0.0440791174769402
7.14 0.053787998855114
7.16 0.0632771402597427
7.18 0.0723178535699844
7.2 0.0808370038866997
7.22 0.0888807475566864
7.24 0.096381314098835
7.26 0.103251360356808
7.28 0.109414525330067
7.3 0.114868342876434
7.32 0.119575046002865
7.34 0.123521663248539
7.36 0.126783460378647
7.38 0.129279777407646
7.4 0.131123185157776
7.42 0.132250174880028
7.44 0.132765486836433
7.46 0.132832288742065
7.48 0.132797300815582
7.5 0.132609188556671
7.52 0.132409960031509
7.54 0.132369682192802
7.56 0.132298111915588
7.58 0.132263660430908
7.6 0.132409423589706
7.62 0.132776722311974
7.64 0.133409097790718
7.66 0.13440828025341
7.68 0.135957360267639
7.7 0.138425052165985
7.72 0.141696810722351
7.74 0.146196871995926
7.76 0.152177959680557
7.78 0.159391090273857
7.8 0.167991101741791
7.82 0.178190290927887
7.84 0.189722865819931
7.86 0.202751696109772
7.88 0.216934785246849
7.9 0.232529625296593
7.92 0.249292775988579
7.94 0.267064064741135
7.96 0.285856693983078
7.98 0.305414170026779
8 0.325696438550949
8.02 0.346538215875626
8.04 0.367691606283188
8.06 0.38912296295166
8.08 0.410695165395737
8.1 0.431684583425522
8.12 0.451844662427902
8.14 0.471281200647354
8.16 0.489759653806686
8.18 0.507305860519409
8.2 0.523922502994537
8.22 0.539497375488281
8.24 0.553934454917908
8.26 0.567156553268433
8.28 0.578976273536682
8.3 0.589600443840027
8.32 0.598402976989746
8.34 0.605767428874969
8.36 0.611153542995453
8.38 0.614496409893036
8.4 0.616007924079895
8.42 0.61559921503067
8.44 0.613297164440155
8.46 0.60915595293045
8.48 0.603115856647491
8.5 0.594889938831329
8.52 0.58498626947403
8.54 0.572844088077545
8.56 0.55905556678772
8.58 0.543124854564667
8.6 0.525379240512848
8.62 0.50596421957016
8.64 0.485147267580032
8.66 0.462968945503235
8.68 0.439595460891724
8.7 0.41524338722229
8.72 0.390329927206039
8.74 0.364916115999222
8.76 0.339167565107346
8.78 0.313438355922699
8.8 0.287990897893906
8.82 0.263382434844971
8.84 0.239677086472511
8.86 0.216951355338097
8.88 0.195293843746185
8.9 0.174734815955162
8.92 0.155425623059273
8.94 0.137388214468956
8.96 0.120782785117626
8.98 0.105677969753742
9 0.0922454968094826
9.02 0.0803126841783524
9.04 0.0702932700514793
9.06 0.0617114715278149
9.08 0.0553039647638798
9.1 0.0501964762806892
9.12 0.047064121812582
9.14 0.045801043510437
9.16 0.0457138158380985
9.18 0.0471281819045544
9.2 0.0495365746319294
9.22 0.0528032667934895
9.24 0.0569357760250568
9.26 0.0614711456000805
9.28 0.0666789039969444
9.3 0.0726924985647202
9.32 0.0791018903255463
9.34 0.085788257420063
9.36 0.0931134894490242
9.38 0.100410625338554
9.4 0.107697926461697
9.42 0.11509869992733
9.44 0.122082315385342
9.46 0.128773793578148
9.48 0.135074600577354
9.5 0.140879333019257
9.52 0.145834565162659
9.54 0.150526091456413
9.56 0.154441714286804
9.58 0.157634750008583
9.6 0.160259887576103
9.62 0.162332534790039
9.64 0.163940101861954
9.66 0.165090993046761
9.68 0.165951326489449
9.7 0.166848599910736
9.72 0.167635306715965
9.74 0.168559178709984
9.76 0.169767498970032
9.78 0.171063780784607
9.8 0.172774359583855
9.82 0.174604162573814
9.84 0.176683232188225
9.86 0.17934849858284
9.88 0.182798683643341
9.9 0.187055826187134
9.92 0.192480251193047
9.94 0.199209585785866
9.96 0.207258775830269
9.98 0.217346712946892
};
\addplot [semithick, color0, opacity=0.7, dashed]
table {%
0 0.959310472011566
0.02 0.953370955930019
0.04 0.947823657699618
0.06 0.942618472390743
0.08 0.937599851952728
0.1 0.9325795985794
0.12 0.927461425102435
0.14 0.922187825499983
0.16 0.916665747362861
0.18 0.910822378138104
0.2 0.904614756021352
0.22 0.898014540657628
0.24 0.891011460268489
0.26 0.883609641213165
0.28 0.875807975144014
0.3 0.867589361767267
0.32 0.858944213902202
0.34 0.849868383571188
0.36 0.840355465147277
0.38 0.83031149304526
0.4 0.819526453760558
0.42 0.807738098740066
0.44 0.79468900328422
0.46 0.780180703112937
0.48 0.764065787648831
0.5 0.746211598016519
0.52 0.72650798104652
0.54 0.704893115538238
0.56 0.681331766559869
0.58 0.655817546899285
0.6 0.62838270595401
0.62 0.599105361440533
0.64 0.56809214332033
0.66 0.535508427577775
0.68 0.501593217319227
0.7 0.466600181469636
0.72 0.430783178898309
0.74 0.394407723733685
0.76 0.357792905236354
0.78 0.321226459355206
0.8 0.284963297465826
0.82 0.249226434177203
0.84 0.214214824937982
0.86 0.180132922562812
0.88 0.147115622972716
0.9 0.115229404713106
0.92 0.0844945194655691
0.94 0.0548687344325161
0.96 0.0262908080859399
0.98 -0.00123846762317337
1 -0.0277218636935177
1.02 -0.0531858193552295
1.04 -0.077661060937317
1.06 -0.101172899273515
1.08 -0.123717928555847
1.1 -0.14530076759469
1.12 -0.165928220238049
1.14 -0.185596347988025
1.16 -0.204298426208071
1.18 -0.222026159944191
1.2 -0.238787771045234
1.22 -0.254600989983085
1.24 -0.269480230817243
1.26 -0.283441300681444
1.28 -0.296510372151682
1.3 -0.308707251997676
1.32 -0.32000839789197
1.34 -0.330336117188615
1.36 -0.339575366114892
1.38 -0.347580065974132
1.4 -0.354201215559323
1.42 -0.359314780683605
1.44 -0.362814302776197
1.46 -0.364641521110465
1.48 -0.364841514672815
1.5 -0.363564349506548
1.52 -0.361004000003101
1.54 -0.357341938100152
1.56 -0.352737876956549
1.58 -0.347342459738029
1.6 -0.341287780768541
1.62 -0.334683016123507
1.64 -0.327645831321507
1.66 -0.320301611676975
1.68 -0.312741554952887
1.7 -0.305032584745065
1.72 -0.297225704335665
1.74 -0.289344738420689
1.76 -0.281385763819166
1.78 -0.273331740028069
1.8 -0.265178603445
1.82 -0.256915104267835
1.84 -0.248538529997464
1.86 -0.240053540122623
1.88 -0.231422919649974
1.9 -0.222614164234335
1.92 -0.213617890163099
1.94 -0.204404124494921
1.96 -0.194922081373417
1.98 -0.185113743200794
2 -0.174940683862943
2.02 -0.164390702271787
2.04 -0.153456376485103
2.06 -0.142131899853033
2.08 -0.130403567546094
2.1 -0.118245381040142
2.12 -0.105585090496805
2.14 -0.0923069336465212
2.16 -0.0782851084786675
2.18 -0.0633855725203398
2.2 -0.047463369073717
2.22 -0.0303600464856375
2.24 -0.0119914512108599
2.26 0.00763760220905851
2.28 0.0284846829134424
2.3 0.050482999852818
2.32 0.0735646984410745
2.34 0.0976668556033524
2.36 0.122732252559576
2.38 0.148684558765193
2.4 0.175434028530573
2.42 0.202891929313927
2.44 0.230977541123647
2.46 0.259590318108562
2.48 0.288585667254131
2.5 0.317835695094539
2.52 0.34716555110085
2.54 0.376306620795789
2.56 0.40502602522472
2.58 0.433083546918456
2.6 0.460147449025456
2.62 0.485893077391232
2.64 0.510077181908916
2.66 0.532559521013433
2.68 0.553295782042948
2.7 0.572297663161435
2.72 0.589612570172528
2.74 0.605324872095028
2.76 0.619509421653792
2.78 0.632199456708501
2.8 0.643359612154204
2.82 0.652924213759019
2.84 0.660833954120548
2.86 0.667016734758965
2.88 0.671373414153732
2.9 0.673820849230328
2.92 0.674339999634883
2.94 0.67291103437999
2.96 0.669528650045039
2.98 0.664223047182317
3 0.6570833328469
3.02 0.648249752628058
3.04 0.637881984476658
3.06 0.626102739615787
3.08 0.613037234451033
3.1 0.598811590172391
3.12 0.583574231099139
3.14 0.567467274472697
3.16 0.550630829479037
3.18 0.533309716240967
3.2 0.51570896870648
3.22 0.498017188330846
3.24 0.480490556238243
3.26 0.46331667753705
3.28 0.446627357635119
3.3 0.43062270156071
3.32 0.415431839056927
3.34 0.401177863765255
3.36 0.387941470951348
3.38 0.375807921217093
3.4 0.364835195295983
3.42 0.355027262795486
3.44 0.346410797059622
3.46 0.33892918856662
3.48 0.332545600843922
3.5 0.327207309406551
3.52 0.32284099833674
3.54 0.319389457475105
3.56 0.316794500745476
3.58 0.315025486129389
3.6 0.314080426192912
3.62 0.313977154407284
3.64 0.314736558431348
3.66 0.316362374691169
3.68 0.318848356432487
3.7 0.322164821705912
3.72 0.326246338784497
3.74 0.330920843884204
3.76 0.336017541051371
3.78 0.341449940791072
3.8 0.347139502088174
3.82 0.353016849092965
3.84 0.359022762364005
3.86 0.365111037379637
3.88 0.371229775211475
3.9 0.377311814438349
3.92 0.383278087018952
3.94 0.389055574365293
3.96 0.394563863357791
3.98 0.399722568718539
4 0.404479590300754
4.02 0.408777184443035
4.04 0.412569986807334
4.06 0.415812226522763
4.08 0.418460380681037
4.1 0.420477438887419
4.12 0.421846670239425
4.14 0.422603778826941
4.16 0.422795555342642
4.18 0.422536388719694
4.2 0.421964161793737
4.22 0.421187039367834
4.24 0.420312654796979
4.26 0.419398236305397
4.28 0.418521305907247
4.3 0.41775312742213
4.32 0.417139219326301
4.34 0.416765972010706
4.36 0.416699609351332
4.38 0.417004635455861
4.4 0.417736403986924
4.42 0.418891409791868
4.44 0.420455485018544
4.46 0.422430930822855
4.48 0.424799113041523
4.5 0.427543995173345
4.52 0.43065837266838
4.54 0.434126275287102
4.56 0.437928922926563
4.58 0.442034027928595
4.6 0.446394781009748
4.62 0.450986759731897
4.64 0.455804672578582
4.66 0.460831058712306
4.68 0.466060743634575
4.7 0.471506816117178
4.72 0.476838576175194
4.74 0.481733041837723
4.76 0.486204704498789
4.78 0.490304284565239
4.8 0.494042711211174
4.82 0.497398241430526
4.84 0.500367851039067
4.86 0.502939600843924
4.88 0.505140312770783
4.9 0.507016592936552
4.92 0.508608343216563
4.94 0.509930581825634
4.96 0.510987198010981
4.98 0.511798346158995
5 0.512393043356696
5.02 0.512800988846098
5.04 0.513041895734331
5.06 0.513142177755297
5.08 0.513148612018627
5.1 0.513121967824066
5.12 0.513147946504113
5.14 0.513352282321955
5.16 0.513850079389883
5.18 0.514692899176569
5.2 0.51588560395514
5.22 0.517398429451455
5.24 0.519186910246876
5.26 0.521196011794939
5.28 0.523365162047958
5.3 0.525636963753266
5.32 0.527950158379182
5.34 0.530249085028536
5.36 0.532484070856273
5.38 0.534609761331089
5.4 0.536600237821327
5.42 0.538446204945247
5.44 0.540150922850867
5.46 0.541731989703768
5.48 0.543210320791314
5.5 0.544604695621135
5.52 0.545937831923882
5.54 0.547226098633381
5.56 0.548481484747591
5.58 0.549713843220174
5.6 0.550929109256483
5.62 0.552126814132637
5.64 0.553297960422098
5.66 0.554425935890779
5.68 0.555492863287324
5.7 0.556486582436325
5.72 0.557390355656981
5.74 0.558184863198172
5.76 0.558857250458717
5.78 0.559390042892806
5.8 0.559757913504671
5.82 0.559940946839698
5.84 0.559916095683834
5.86 0.559657302527176
5.88 0.559153056251781
5.9 0.558387076345327
5.92 0.55734338995307
5.94 0.556010997720967
5.96 0.554381194872108
5.98 0.552448333630392
6 0.550208042932896
6.02 0.547659443163601
6.04 0.544806327689311
6.06 0.541658800212857
6.08 0.538220216662086
6.1 0.534500543719864
6.12 0.530513074318709
6.14 0.526274382315584
6.16 0.521799923884971
6.18 0.517100594027196
6.2 0.512185786464333
6.22 0.507072413787601
6.24 0.501777514855954
6.26 0.496302964242314
6.28 0.490656063834406
6.3 0.48484943472308
6.32 0.478883335978547
6.34 0.472753589931853
6.36 0.466468229319337
6.38 0.460024284515098
6.4 0.453420557194899
6.42 0.446668754482328
6.44 0.439772923095625
6.46 0.432743054913008
6.48 0.425585980024732
6.5 0.418310938868609
6.52 0.410939482502557
6.54 0.403491377124388
6.56 0.395999926295453
6.58 0.388504158982508
6.6 0.381031928140438
6.62 0.373619956395381
6.64 0.366317198742729
6.66 0.359161114306709
6.68 0.352191139308889
6.7 0.345440340684728
6.72 0.338920763824615
6.74 0.33265643574592
6.76 0.326666238669183
6.78 0.320957570363769
6.8 0.315547668225341
6.82 0.310448954478221
6.84 0.305663904331268
6.86 0.30119516432801
6.88 0.297043340861934
6.9 0.293193126073146
6.92 0.289609552613924
6.94 0.286269472552688
6.96 0.28316561520209
6.98 0.280294424047012
7 0.277652551384669
7.02 0.275231685095302
7.04 0.273030737476008
7.06 0.271048019536817
7.08 0.269273708817676
7.1 0.267701290728418
7.12 0.266330122342544
7.14 0.265157809225641
7.16 0.264183839666927
7.18 0.263412331023333
7.2 0.262851500992757
7.22 0.262511459572086
7.24 0.262392688672462
7.26 0.262483883864631
7.28 0.262769626084485
7.3 0.263242556025993
7.32 0.263902584034252
7.34 0.264752792119968
7.36 0.265731001693503
7.38 0.26676347552686
7.4 0.267849747222539
7.42 0.26901086131057
7.44 0.270280624852469
7.46 0.271695782741912
7.48 0.273287750957692
7.5 0.275075356961535
7.52 0.2770819215669
7.54 0.279336614266056
7.56 0.281867973967101
7.58 0.284705063785407
7.6 0.287869333143398
7.62 0.291378332108834
7.64 0.295255110121844
7.66 0.299533884245221
7.68 0.304243825663051
7.7 0.309395120561559
7.72 0.314989842096273
7.74 0.321028181760961
7.76 0.327501522009134
7.78 0.334396381681825
7.8 0.341702352710931
7.82 0.349405141005841
7.84 0.357483638550498
7.86 0.365925234970751
7.88 0.374722516646151
7.9 0.38388003514825
7.92 0.39339132914035
7.94 0.403219808020387
7.96 0.413322938397707
7.98 0.423652409240388
8 0.434156394528237
8.02 0.444783399875643
8.04 0.455476466296751
8.06 0.46617080644566
8.08 0.476796132104136
8.1 0.487276902955589
8.12 0.497554956043752
8.14 0.507588677361744
8.16 0.517330753649415
8.18 0.526732862725344
8.2 0.535734991881534
8.22 0.544266989867884
8.24 0.552258302345579
8.26 0.559609929244675
8.28 0.566214417614934
8.3 0.571998264736974
8.32 0.576880177651012
8.34 0.580782528707045
8.36 0.583628693772068
8.38 0.585351541154703
8.4 0.585898360283568
8.42 0.585198959191666
8.44 0.583182609078453
8.46 0.579772083721894
8.48 0.574897409099247
8.5 0.568501686930232
8.52 0.560557751232714
8.54 0.551047161513102
8.56 0.53999998110404
8.58 0.52748229715312
8.6 0.513572459675982
8.62 0.498397406630403
8.64 0.48211208942693
8.66 0.464888458837469
8.68 0.446925629560811
8.7 0.428444740289682
8.72 0.409665162726039
8.74 0.390807686553928
8.76 0.372106247463088
8.78 0.353826384871543
8.8 0.336211961782547
8.82 0.319449821220356
8.84 0.30367365704587
8.86 0.288952920718066
8.88 0.275297403900923
8.9 0.262688599647194
8.92 0.251110094880837
8.94 0.240549956585568
8.96 0.231006199079954
8.98 0.222484320571485
9 0.214991538074103
9.02 0.208539326385041
9.04 0.203147733581492
9.06 0.198845620530319
9.08 0.195669228786975
9.1 0.193657631902033
9.12 0.192843953941107
9.14 0.19324387251459
9.16 0.194855189619672
9.18 0.197659335978949
9.2 0.201574709460128
9.22 0.206495320788094
9.24 0.212284426869394
9.26 0.218785710190261
9.28 0.225842275199094
9.3 0.233289832701613
9.32 0.240985033886931
9.34 0.248818399648794
9.36 0.256723150550112
9.38 0.264624333803154
9.4 0.272453278433717
9.42 0.28017051781601
9.44 0.287677663359018
9.46 0.294880081366357
9.48 0.301706738945042
9.5 0.30804211989129
9.52 0.313817962410068
9.54 0.318981717204436
9.56 0.32346208326037
9.58 0.327210782907942
9.6 0.33021367406273
9.62 0.332465562998407
9.64 0.333973458441716
9.66 0.334770208643933
9.68 0.334893087696705
9.7 0.33437191477133
9.72 0.333243768358052
9.74 0.33155576106647
9.76 0.329376375617525
9.78 0.326812593651117
9.8 0.323995966608311
9.82 0.321080215678263
9.84 0.318239980566525
9.86 0.315639538752667
9.88 0.313412643840732
9.9 0.311681955098085
9.92 0.310537428648465
9.94 0.310028099177605
9.96 0.310177058565961
9.98 0.310989493639543
};
\nextgroupplot[
title={Trajectories Dim=1},
xlabel={$t$},
ylabel={$x$},
xmin=-0.499, xmax=10.479,
ymin=-2.22986248322042, ymax=1.6610302531394,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=none},
legend entries={True, MVF},
legend cell align={left}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0, dashed}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color0}
\addplot [semithick, color0, opacity=0.7]
table {%
0 -1.07490813732147
0.02 -1.08998382091522
0.04 -1.10617935657501
0.06 -1.12361788749695
0.08 -1.14221096038818
0.1 -1.16177892684937
0.12 -1.18225848674774
0.14 -1.20331728458405
0.16 -1.22513866424561
0.18 -1.24746990203857
0.2 -1.27025830745697
0.22 -1.29351782798767
0.24 -1.31718957424164
0.26 -1.34112477302551
0.28 -1.36526799201965
0.3 -1.38953173160553
0.32 -1.41382849216461
0.34 -1.43810319900513
0.36 -1.46222519874573
0.38 -1.48591041564941
0.4 -1.5091427564621
0.42 -1.5317211151123
0.44 -1.55351436138153
0.46 -1.57431495189667
0.48 -1.59400224685669
0.5 -1.61247193813324
0.52 -1.62957513332367
0.54 -1.64536929130554
0.56 -1.65986633300781
0.58 -1.67276167869568
0.6 -1.68406963348389
0.62 -1.69450950622559
0.64 -1.70280873775482
0.66 -1.71043372154236
0.68 -1.71632134914398
0.7 -1.72085285186768
0.72 -1.72442555427551
0.74 -1.72666847705841
0.76 -1.7277637720108
0.78 -1.72773826122284
0.8 -1.72685348987579
0.82 -1.72511172294617
0.84 -1.72245359420776
0.86 -1.71919190883636
0.88 -1.71542227268219
0.9 -1.71111071109772
0.92 -1.7062029838562
0.94 -1.70079243183136
0.96 -1.69519996643066
0.98 -1.6896003484726
1 -1.68380284309387
1.02 -1.67800140380859
1.04 -1.67269027233124
1.06 -1.66748988628387
1.08 -1.66281616687775
1.1 -1.65869307518005
1.12 -1.65537679195404
1.14 -1.65284883975983
1.16 -1.65119707584381
1.18 -1.65042459964752
1.2 -1.65041387081146
1.22 -1.65110337734222
1.24 -1.65254843235016
1.26 -1.65463602542877
1.28 -1.6572003364563
1.3 -1.6603798866272
1.32 -1.66415476799011
1.34 -1.66830337047577
1.36 -1.67282044887543
1.38 -1.67736995220184
1.4 -1.6821004152298
1.42 -1.68710851669312
1.44 -1.6920154094696
1.46 -1.69667232036591
1.48 -1.70101952552795
1.5 -1.70524299144745
1.52 -1.70888674259186
1.54 -1.71207630634308
1.56 -1.71453011035919
1.58 -1.71618592739105
1.6 -1.71701061725616
1.62 -1.71710896492004
1.64 -1.71629393100739
1.66 -1.71466076374054
1.68 -1.71211206912994
1.7 -1.70834040641785
1.72 -1.70342969894409
1.74 -1.69722187519073
1.76 -1.69014143943787
1.78 -1.68132162094116
1.8 -1.67152786254883
1.82 -1.66002297401428
1.84 -1.6476457118988
1.86 -1.63331484794617
1.88 -1.61778628826141
1.9 -1.60102248191833
1.92 -1.58271217346191
1.94 -1.5629426240921
1.96 -1.54178535938263
1.98 -1.51930201053619
2 -1.49547159671783
2.02 -1.47038352489471
2.04 -1.44415497779846
2.06 -1.4167138338089
2.08 -1.38835084438324
2.1 -1.35894978046417
2.12 -1.32888770103455
2.14 -1.29811477661133
2.16 -1.26688373088837
2.18 -1.23531901836395
2.2 -1.2036075592041
2.22 -1.17203307151794
2.24 -1.14066100120544
2.26 -1.10982263088226
2.28 -1.07964181900024
2.3 -1.05042016506195
2.32 -1.02233910560608
2.34 -0.995584011077881
2.36 -0.9700927734375
2.38 -0.945869982242584
2.4 -0.923188447952271
2.42 -0.902237594127655
2.44 -0.882944583892822
2.46 -0.865552842617035
2.48 -0.849988639354706
2.5 -0.836686372756958
2.52 -0.825541496276855
2.54 -0.815605759620667
2.56 -0.80851411819458
2.58 -0.802712559700012
2.6 -0.798728764057159
2.62 -0.79641056060791
2.64 -0.795802652835846
2.66 -0.796284437179565
2.68 -0.797956645488739
2.7 -0.800582706928253
2.72 -0.804119110107422
2.74 -0.808310389518738
2.76 -0.812999904155731
2.78 -0.818353354930878
2.8 -0.824366331100464
2.82 -0.830718278884888
2.84 -0.836814165115356
2.86 -0.843728423118591
2.88 -0.850407302379608
2.9 -0.856883823871613
2.92 -0.86379200220108
2.94 -0.870306372642517
2.96 -0.876463055610657
2.98 -0.882895350456238
3 -0.888888776302338
3.02 -0.894219577312469
3.04 -0.899801135063171
3.06 -0.904779672622681
3.08 -0.909437716007233
3.1 -0.913195192813873
3.12 -0.91698545217514
3.14 -0.919997930526733
3.16 -0.922520041465759
3.18 -0.924459397792816
3.2 -0.925555169582367
3.22 -0.926063418388367
3.24 -0.925995528697968
3.26 -0.925230085849762
3.28 -0.924028992652893
3.3 -0.922527968883514
3.32 -0.920350313186646
3.34 -0.917946398258209
3.36 -0.914847433567047
3.38 -0.911872625350952
3.4 -0.908484697341919
3.42 -0.904754221439362
3.44 -0.900666654109955
3.46 -0.896405875682831
3.48 -0.892237842082977
3.5 -0.888313472270966
3.52 -0.884448409080505
3.54 -0.880805850028992
3.56 -0.877538323402405
3.58 -0.874851584434509
3.6 -0.87279611825943
3.62 -0.871258616447449
3.64 -0.870332002639771
3.66 -0.869893014431
3.68 -0.869965493679047
3.7 -0.870500802993774
3.72 -0.871278941631317
3.74 -0.872543156147003
3.76 -0.874159336090088
3.78 -0.876376807689667
3.8 -0.879200339317322
3.82 -0.882657527923584
3.84 -0.886690735816956
3.86 -0.891162812709808
3.88 -0.896324336528778
3.9 -0.902535855770111
3.92 -0.909222722053528
3.94 -0.916289091110229
3.96 -0.924615323543549
3.98 -0.933058977127075
4 -0.94253146648407
4.02 -0.952212035655975
4.04 -0.962690591812134
4.06 -0.973346650600433
4.08 -0.984969854354858
4.1 -0.996356844902039
4.12 -1.00896382331848
4.14 -1.0212916135788
4.16 -1.0337153673172
4.18 -1.0465339422226
4.2 -1.05823063850403
4.22 -1.07003092765808
4.24 -1.08087050914764
4.26 -1.09032797813416
4.28 -1.09922659397125
4.3 -1.10636103153229
4.32 -1.11184906959534
4.34 -1.11608266830444
4.36 -1.11839210987091
4.38 -1.11955940723419
4.4 -1.11963498592377
4.42 -1.11878132820129
4.44 -1.11710023880005
4.46 -1.11444592475891
4.48 -1.11106884479523
4.5 -1.1070830821991
4.52 -1.10247778892517
4.54 -1.09696292877197
4.56 -1.09074676036835
4.58 -1.08429563045502
4.6 -1.07687473297119
4.62 -1.06869387626648
4.64 -1.06039917469025
4.66 -1.05065548419952
4.68 -1.04102087020874
4.7 -1.03002846240997
4.72 -1.01940667629242
4.74 -1.00760209560394
4.76 -0.99620395898819
4.78 -0.984422445297241
4.8 -0.972551763057709
4.82 -0.961680889129639
4.84 -0.950664699077606
4.86 -0.941444993019104
4.88 -0.932113945484161
4.9 -0.92473977804184
4.92 -0.917650282382965
4.94 -0.911949992179871
4.96 -0.907757222652435
4.98 -0.904374837875366
5 -0.90238082408905
5.02 -0.90168172121048
5.04 -0.902106046676636
5.06 -0.903744161128998
5.08 -0.906533539295197
5.1 -0.91038566827774
5.12 -0.915233016014099
5.14 -0.921810925006866
5.16 -0.929140985012054
5.18 -0.937165319919586
5.2 -0.946353852748871
5.22 -0.955805420875549
5.24 -0.966535806655884
5.26 -0.977478206157684
5.28 -0.989666759967804
5.3 -1.00228667259216
5.32 -1.01573276519775
5.34 -1.0301696062088
5.36 -1.04508972167969
5.38 -1.06089341640472
5.4 -1.0773651599884
5.42 -1.09456562995911
5.44 -1.11229574680328
5.46 -1.13068246841431
5.48 -1.14947009086609
5.5 -1.1685391664505
5.52 -1.18794548511505
5.54 -1.20736026763916
5.56 -1.22690391540527
5.58 -1.2462158203125
5.6 -1.26542007923126
5.62 -1.28426134586334
5.64 -1.30265283584595
5.66 -1.32060575485229
5.68 -1.3379819393158
5.7 -1.35471332073212
5.72 -1.37089061737061
5.74 -1.38644468784332
5.76 -1.40133416652679
5.78 -1.41539967060089
5.8 -1.42886078357697
5.82 -1.44180738925934
5.84 -1.45378887653351
5.86 -1.46520018577576
5.88 -1.47614085674286
5.9 -1.48602485656738
5.92 -1.49578022956848
5.94 -1.50434029102325
5.96 -1.51283979415894
5.98 -1.52038621902466
6 -1.5273631811142
6.02 -1.5341295003891
6.04 -1.5401759147644
6.06 -1.54570770263672
6.08 -1.5512501001358
6.1 -1.55636584758759
6.12 -1.56098139286041
6.14 -1.56572878360748
6.16 -1.5704927444458
6.18 -1.57520031929016
6.2 -1.57970631122589
6.22 -1.58456790447235
6.24 -1.589799284935
6.26 -1.59513664245605
6.28 -1.6005951166153
6.3 -1.60675132274628
6.32 -1.61334407329559
6.34 -1.62016427516937
6.36 -1.62771260738373
6.38 -1.63579940795898
6.4 -1.64408814907074
6.42 -1.65343976020813
6.44 -1.66271817684174
6.46 -1.67308712005615
6.48 -1.68325102329254
6.5 -1.69448757171631
6.52 -1.70541644096375
6.54 -1.71713089942932
6.56 -1.72872507572174
6.58 -1.74041783809662
6.6 -1.7524733543396
6.62 -1.76387131214142
6.64 -1.77566885948181
6.66 -1.78680336475372
6.68 -1.79766345024109
6.7 -1.80819261074066
6.72 -1.81796145439148
6.74 -1.82735323905945
6.76 -1.83586156368256
6.78 -1.84373319149017
6.8 -1.85065269470215
6.82 -1.85654819011688
6.84 -1.86157190799713
6.86 -1.86540794372559
6.88 -1.86809980869293
6.9 -1.86958086490631
6.92 -1.86972689628601
6.94 -1.86849725246429
6.96 -1.86608183383942
6.98 -1.8621997833252
7 -1.85690426826477
7.02 -1.85031735897064
7.04 -1.84162259101868
7.06 -1.83142554759979
7.08 -1.81936943531036
7.1 -1.80565905570984
7.12 -1.78970861434937
7.14 -1.77214992046356
7.16 -1.75326561927795
7.18 -1.73293089866638
7.2 -1.71120178699493
7.22 -1.68825435638428
7.24 -1.66417503356934
7.26 -1.63908791542053
7.28 -1.61305677890778
7.3 -1.58611929416656
7.32 -1.55820679664612
7.34 -1.52964675426483
7.36 -1.50015234947205
7.38 -1.4701886177063
7.4 -1.43971252441406
7.42 -1.40896904468536
7.44 -1.37814462184906
7.46 -1.34757721424103
7.48 -1.31733620166779
7.5 -1.28780829906464
7.52 -1.25906407833099
7.54 -1.23136639595032
7.56 -1.20471251010895
7.58 -1.17934322357178
7.6 -1.15535235404968
7.62 -1.13276755809784
7.64 -1.1115882396698
7.66 -1.09201920032501
7.68 -1.07401764392853
7.7 -1.05760419368744
7.72 -1.04261994361877
7.74 -1.02921295166016
7.76 -1.01785469055176
7.78 -1.00706493854523
7.8 -0.998249590396881
7.82 -0.990210950374603
7.84 -0.983944058418274
7.86 -0.978253543376923
7.88 -0.973673939704895
7.9 -0.970177173614502
7.92 -0.967561364173889
7.94 -0.965706586837769
7.96 -0.964453816413879
7.98 -0.963669002056122
8 -0.963352918624878
8.02 -0.963284611701965
8.04 -0.963385879993439
8.06 -0.963460743427277
8.08 -0.963461995124817
8.1 -0.963484168052673
8.12 -0.963582396507263
8.14 -0.963627696037292
8.16 -0.963644564151764
8.18 -0.963603794574738
8.2 -0.963484704494476
8.22 -0.963376581668854
8.24 -0.96317720413208
8.26 -0.962752997875214
8.28 -0.962153017520905
8.3 -0.961455881595612
8.32 -0.960368752479553
8.34 -0.959120988845825
8.36 -0.957519710063934
8.38 -0.955703258514404
8.4 -0.95355635881424
8.42 -0.951261103153229
8.44 -0.948599100112915
8.46 -0.945596516132355
8.48 -0.942140638828278
8.5 -0.938345074653625
8.52 -0.934272348880768
8.54 -0.93019825220108
8.56 -0.926076710224152
8.58 -0.92146509885788
8.6 -0.916781425476074
8.62 -0.912168800830841
8.64 -0.907801389694214
8.66 -0.903203666210175
8.68 -0.898572742938995
8.7 -0.894040822982788
8.72 -0.890028536319733
8.74 -0.88617217540741
8.76 -0.882335603237152
8.78 -0.87892347574234
8.8 -0.875725865364075
8.82 -0.87272435426712
8.84 -0.869901955127716
8.86 -0.867185473442078
8.88 -0.864660739898682
8.9 -0.862501621246338
8.92 -0.860759913921356
8.94 -0.859615623950958
8.96 -0.859054386615753
8.98 -0.859112858772278
9 -0.859870374202728
9.02 -0.861152052879333
9.04 -0.863223493099213
9.06 -0.866064608097076
9.08 -0.869729816913605
9.1 -0.874055802822113
9.12 -0.879741370677948
9.14 -0.88638710975647
9.16 -0.893580257892609
9.18 -0.902205646038055
9.2 -0.911549806594849
9.22 -0.921802520751953
9.24 -0.932827353477478
9.26 -0.944642424583435
9.28 -0.956435263156891
9.3 -0.969338238239288
9.32 -0.981776177883148
9.34 -0.994497716426849
9.36 -1.0075318813324
9.38 -1.01967966556549
9.4 -1.03203105926514
9.42 -1.04396677017212
9.44 -1.0548506975174
9.46 -1.06588017940521
9.48 -1.07534754276276
9.5 -1.08468353748322
9.52 -1.09241855144501
9.54 -1.09976351261139
9.56 -1.10568988323212
9.58 -1.11020684242249
9.6 -1.11376774311066
9.62 -1.11606884002686
9.64 -1.11682283878326
9.66 -1.11632561683655
9.68 -1.11449217796326
9.7 -1.11125373840332
9.72 -1.10684680938721
9.74 -1.10131454467773
9.76 -1.09409129619598
9.78 -1.0861496925354
9.8 -1.0772078037262
9.82 -1.06743049621582
9.84 -1.05729508399963
9.86 -1.04621195793152
9.88 -1.03481686115265
9.9 -1.02310085296631
9.92 -1.01031851768494
9.94 -0.998007118701935
9.96 -0.984990835189819
9.98 -0.971436679363251
};
\addplot [semithick, color0, opacity=0.7, dashed]
table {%
0 -1.07490813732147
0.02 -1.08903440454365
0.04 -1.10376184534658
0.06 -1.11906549542489
0.08 -1.13497815041114
0.1 -1.15156750706946
0.12 -1.16888964261523
0.14 -1.18700691216192
0.16 -1.20595572727075
0.18 -1.22576372919798
0.2 -1.24644320694022
0.22 -1.26797593267912
0.24 -1.29030125051981
0.26 -1.31332236252906
0.28 -1.33691987930493
0.3 -1.36097133547294
0.32 -1.38534495339134
0.34 -1.40989044974022
0.36 -1.43445468304582
0.38 -1.45888176374328
0.4 -1.48302960721231
0.42 -1.5067927015193
0.44 -1.53009994609389
0.46 -1.55289569742823
0.48 -1.57513261015943
0.5 -1.59678234560199
0.52 -1.61783118264748
0.54 -1.63828193607982
0.56 -1.65814541895969
0.58 -1.67743215539337
0.6 -1.69616225907881
0.62 -1.71436694159789
0.64 -1.73206973030022
0.66 -1.74927589531536
0.68 -1.76596912527916
0.7 -1.78212295490782
0.72 -1.79770791556203
0.74 -1.81268278740669
0.76 -1.82699976656284
0.78 -1.84062533799969
0.8 -1.85353156266431
0.82 -1.86570402963312
0.84 -1.87716054192636
0.86 -1.88792566506291
0.88 -1.89803128143311
0.9 -1.90751231083833
0.92 -1.91641192334643
0.94 -1.92479369666763
0.96 -1.93272642124184
0.98 -1.94026043064086
1 -1.94742631793742
1.02 -1.95424810369059
1.04 -1.96074438841038
1.06 -1.96692901214632
1.08 -1.97282177122529
1.1 -1.97845295976994
1.12 -1.98384936896344
1.14 -1.98903294194322
1.16 -1.99402204354612
1.18 -1.9988190666589
1.2 -2.00342325865319
1.22 -2.00784420277357
1.24 -2.01208831472136
1.26 -2.01616098270833
1.28 -2.02008088716897
1.3 -2.02386938652188
1.32 -2.02753303726772
1.34 -2.03106853394827
1.36 -2.03447616243099
1.38 -2.03776245474983
1.4 -2.04093724960028
1.42 -2.04398189343678
1.44 -2.04682642037671
1.46 -2.04933881487143
1.48 -2.0513419618136
1.5 -2.05262236942834
1.52 -2.05300372247679
1.54 -2.05241334037768
1.56 -2.0508217925998
1.58 -2.04821786386352
1.6 -2.04459952993689
1.62 -2.03997411638448
1.64 -2.03434942154636
1.66 -2.02772610725282
1.68 -2.02009890375179
1.7 -2.0114596849577
1.72 -2.00179535010019
1.74 -1.99109057091689
1.76 -1.97933705787864
1.78 -1.96652628474817
1.8 -1.95265078016785
1.82 -1.93769980895471
1.84 -1.92167840624045
1.86 -1.90460174894535
1.88 -1.88647770408888
1.9 -1.86733744490329
1.92 -1.84722327272955
1.94 -1.82617620790451
1.96 -1.80425550927513
1.98 -1.78154157077149
2 -1.75815122387975
2.02 -1.73422994553237
2.04 -1.70991511824639
2.06 -1.68532641494182
2.08 -1.66056018707335
2.1 -1.63569401066647
2.12 -1.61079798787958
2.14 -1.58593009165185
2.16 -1.56113598850954
2.18 -1.53645537647579
2.2 -1.51192012676887
2.22 -1.48757019969712
2.24 -1.46346435952677
2.26 -1.43966602320001
2.28 -1.41624262347611
2.3 -1.39325984323889
2.32 -1.3707780418234
2.34 -1.34884033393429
2.36 -1.32747672909607
2.38 -1.30674347170356
2.4 -1.28670557239267
2.42 -1.26741235042907
2.44 -1.24888418489948
2.46 -1.23113142747944
2.48 -1.21416140040834
2.5 -1.19796466579023
2.52 -1.18256700904307
2.54 -1.16796444638251
2.56 -1.15415165974771
2.58 -1.14115807232993
2.6 -1.12901383185504
2.62 -1.11773175308829
2.64 -1.10728376463708
2.66 -1.09761134079656
2.68 -1.08863403601346
2.7 -1.08028853376861
2.72 -1.07251536694521
2.74 -1.06525118024936
2.76 -1.0584417275511
2.78 -1.05206105147564
2.8 -1.04609326155199
2.82 -1.04053333080931
2.84 -1.03539874372372
2.86 -1.03071551479475
2.88 -1.0265260069822
2.9 -1.02288677465234
2.92 -1.01985053965333
2.94 -1.01745385591334
2.96 -1.01570540371926
2.98 -1.01458166963123
3 -1.01400110890491
3.02 -1.01384966522329
3.04 -1.01402052535441
3.06 -1.01437860285859
3.08 -1.01480134567766
3.1 -1.01519653585305
3.12 -1.01547745787132
3.14 -1.01555264415646
3.16 -1.01533283795335
3.18 -1.01476960936137
3.2 -1.01381140381409
3.22 -1.01240813631739
3.24 -1.01056365693251
3.26 -1.00828387111366
3.28 -1.0055604476957
3.3 -1.00242436336038
3.32 -0.998899004941297
3.34 -0.995000922615105
3.36 -0.990776613776255
3.38 -0.986254742325407
3.4 -0.981449825995372
3.42 -0.976370239015342
3.44 -0.971048668758655
3.46 -0.965537399361958
3.48 -0.959868386242513
3.5 -0.954066849758455
3.52 -0.948151971838902
3.54 -0.942148437568934
3.56 -0.936080542403435
3.58 -0.929972359392562
3.6 -0.923858926877736
3.62 -0.917766895466255
3.64 -0.911729712456087
3.66 -0.905780666590882
3.68 -0.899948320271822
3.7 -0.894276248727821
3.72 -0.888817638524962
3.74 -0.883792289109827
3.76 -0.879406666143938
3.78 -0.87569344024292
3.8 -0.872667480927422
3.82 -0.870333434633188
3.84 -0.868698064801754
3.86 -0.867746668151273
3.88 -0.867456255521487
3.9 -0.867781594206857
3.92 -0.868642934155184
3.94 -0.869983219953186
3.96 -0.87175613469083
3.98 -0.873893351013382
4 -0.876347693306507
4.02 -0.87904465715368
4.04 -0.881909584371352
4.06 -0.884852566750745
4.08 -0.887785431424716
4.1 -0.890614862266876
4.12 -0.893231068452003
4.14 -0.89555621955141
4.16 -0.89742730629126
4.18 -0.898722058412508
4.2 -0.899297801378481
4.22 -0.898972223829782
4.24 -0.897695580919819
4.26 -0.895416410738189
4.28 -0.892119606226102
4.3 -0.887823572510535
4.32 -0.882544813462079
4.34 -0.876347469106188
4.36 -0.869278897008404
4.38 -0.86139666681303
4.4 -0.852741280688678
4.42 -0.843306064704597
4.44 -0.833079324513511
4.46 -0.822054782760268
4.48 -0.810211118610842
4.5 -0.797530632357079
4.52 -0.783998476249323
4.54 -0.769598336822842
4.56 -0.754318242394574
4.58 -0.738144988735003
4.6 -0.721060403393694
4.62 -0.703088366375931
4.64 -0.684282383088381
4.66 -0.664684685639902
4.68 -0.644379235337923
4.7 -0.623500670666521
4.72 -0.602566598394805
4.74 -0.582100115301893
4.76 -0.562241637922129
4.78 -0.543108763156421
4.8 -0.524776641710541
4.82 -0.507333517033032
4.84 -0.490841856420468
4.86 -0.475313793483885
4.88 -0.460757314822549
4.9 -0.447142730474476
4.92 -0.434435986416153
4.94 -0.422610881765004
4.96 -0.411638745796294
4.98 -0.401473365528811
5 -0.392076600663077
5.02 -0.383405273393697
5.04 -0.37539144653549
5.06 -0.36796823569959
5.08 -0.361079282303665
5.1 -0.354670981077745
5.12 -0.348700784870869
5.14 -0.343106058581289
5.16 -0.337811708307113
5.18 -0.332749630832228
5.2 -0.32785852459976
5.22 -0.323079811533499
5.24 -0.318348939135213
5.26 -0.313613279539691
5.28 -0.308825437573339
5.3 -0.303965618020881
5.32 -0.299028757653928
5.34 -0.294019933597035
5.36 -0.288947112239418
5.38 -0.283794946513034
5.4 -0.278550979816342
5.42 -0.273210484506542
5.44 -0.267764287435996
5.46 -0.262202103839176
5.48 -0.256522606045246
5.5 -0.250720309917704
5.52 -0.244784024853363
5.54 -0.238700710355138
5.56 -0.232450181197058
5.58 -0.226003698235986
5.6 -0.219336809837251
5.62 -0.212432082849597
5.64 -0.205259599727821
5.66 -0.197783192598979
5.68 -0.189968091662776
5.7 -0.181782283568416
5.72 -0.173198614867613
5.74 -0.164193451778223
5.76 -0.154755383992585
5.78 -0.144866230343898
5.8 -0.134512577385641
5.82 -0.123706326382836
5.84 -0.112454413015501
5.86 -0.100754756386827
5.88 -0.088636138153058
5.9 -0.0761180081837298
5.92 -0.0632359035518957
5.94 -0.050040265973359
5.96 -0.0365733416452345
5.98 -0.0228843463642501
6 -0.00903042259408338
6.02 0.00492001584707724
6.04 0.0188990880297606
6.06 0.0328212761211781
6.08 0.04660944595547
6.1 0.0601710922288818
6.12 0.0734164679080727
6.14 0.0862468830270031
6.16 0.0985750716659552
6.18 0.110321197509067
6.2 0.121406046831524
6.22 0.13174489253652
6.24 0.141260217977595
6.26 0.149918290851938
6.28 0.157679453513743
6.3 0.164500807604968
6.32 0.170386568992432
6.34 0.175356990850301
6.36 0.179402527999971
6.38 0.182573821143361
6.4 0.184949196332021
6.42 0.186581825093085
6.44 0.187547969390534
6.46 0.187941012695352
6.48 0.18786482504732
6.5 0.187432708831353
6.52 0.186778804699812
6.54 0.186033715724319
6.56 0.185313266560733
6.58 0.184776766628708
6.6 0.184564474172406
6.62 0.18485188979013
6.64 0.185842592615633
6.66 0.187666293018456
6.68 0.190461952319163
6.7 0.19433246789814
6.72 0.199356793768877
6.74 0.205611889661412
6.76 0.213153351469011
6.78 0.222035077908172
6.8 0.232297027038035
6.82 0.243975035811105
6.84 0.257087236490518
6.86 0.271644903206481
6.88 0.287651640648914
6.9 0.305094068133486
6.92 0.323937073273172
6.94 0.344133886189255
6.96 0.365626228995545
6.98 0.388343175609124
7 0.41220702198472
7.02 0.437136240942628
7.04 0.463058118226876
7.06 0.489903342475317
7.08 0.517604507877545
7.1 0.546103012573853
7.12 0.575352956165822
7.14 0.605316649714802
7.16 0.635958276835889
7.18 0.667245662233802
7.2 0.699152885557915
7.22 0.731658913278541
7.24 0.764734413306194
7.26 0.798330095457271
7.28 0.832365655140934
7.3 0.86673563750735
7.32 0.901322387462658
7.34 0.935989337730314
7.36 0.97085834627016
7.38 1.00601035363507
7.4 1.04117136451529
7.42 1.07595757327552
7.44 1.10995596542299
7.46 1.14280785806923
7.48 1.17425318903328
7.5 1.20413521352135
7.52 1.23235837010549
7.54 1.25887282723283
7.56 1.28366148483302
7.58 1.30672331114223
7.6 1.32807914404778
7.62 1.3477802808128
7.64 1.36588971003361
7.66 1.3825043476994
7.68 1.39776658642122
7.7 1.41181741651659
7.72 1.42477927427102
7.74 1.43673185960396
7.76 1.4475943677435
7.78 1.45725051155737
7.8 1.46565881482244
7.82 1.47268150235824
7.84 1.47816048598136
7.86 1.48198072740989
7.88 1.48400041567347
7.9 1.48417149239578
7.92 1.4825379663315
7.94 1.47911900151664
7.96 1.47391392957282
7.98 1.46694157994126
8 1.45824993785227
8.02 1.44790387206256
8.04 1.43592415506607
8.06 1.42228193981006
8.08 1.4069576502043
8.1 1.38997044822532
8.12 1.37141267653012
8.14 1.35143548961418
8.16 1.33020767399501
8.18 1.30791539895564
8.2 1.28476072331285
8.22 1.26094265843893
8.24 1.23665583805522
8.26 1.21208009982155
8.28 1.18737278724124
8.3 1.16266250746738
8.32 1.1380626470302
8.34 1.11369228274972
8.36 1.08963878608501
8.38 1.065962042751
8.4 1.04270525369808
8.42 1.019888605932
8.44 0.997506190096585
8.46 0.975521630228112
8.48 0.953869354260651
8.5 0.932479343107067
8.52 0.911312099382394
8.54 0.890343845260661
8.56 0.869602933679583
8.58 0.849138089703362
8.6 0.828997523304944
8.62 0.809248218356439
8.64 0.789986722885685
8.66 0.771313692773793
8.68 0.753264486796488
8.7 0.735837921976263
8.72 0.719004120212925
8.74 0.702726816426564
8.76 0.686966015760624
8.78 0.671704739929747
8.8 0.656981997817154
8.82 0.642862727439629
8.84 0.629402489527168
8.86 0.616598004000805
8.88 0.604377191503024
8.9 0.592644378380917
8.92 0.581316591694271
8.94 0.570311846815248
8.96 0.559560755981574
8.98 0.549006289763164
9 0.538582499855125
9.02 0.52821873785698
9.04 0.517831422986665
9.06 0.507314500368485
9.08 0.496541290768621
9.1 0.485382005136928
9.12 0.473709412602017
9.14 0.461397928332475
9.16 0.448332726506983
9.18 0.434414332631893
9.2 0.419603977727566
9.22 0.40387994057641
9.24 0.387264947975546
9.26 0.369808791111974
9.28 0.351610966157024
9.3 0.332794291837809
9.32 0.313456507145733
9.34 0.293744101594671
9.36 0.273735920618139
9.38 0.253466690211291
9.4 0.23299150733365
9.42 0.212383251390228
9.44 0.191776610942128
9.46 0.171313213131272
9.48 0.151130593294048
9.5 0.131381763384154
9.52 0.112205124973757
9.54 0.0937497487150649
9.56 0.0761653143747636
9.58 0.059593294214241
9.6 0.0441688480727267
9.62 0.0300254181093682
9.64 0.0172858005725169
9.66 0.00605125302337939
9.68 -0.00356562376386194
9.7 -0.0114437188090535
9.72 -0.0174810367796954
9.74 -0.0215772328615564
9.76 -0.0236718473208173
9.78 -0.0237644128161643
9.8 -0.0218672708603034
9.82 -0.0180249261244381
9.84 -0.0122994314890632
9.86 -0.00477732904240336
9.88 0.00442065028173699
9.9 0.0150779513841379
9.92 0.026995592465719
9.94 0.0400012689484046
9.96 0.0538697479523895
9.98 0.0684601597049981
};
\end{groupplot}

\end{tikzpicture}

==> Figures/doublepen.tex <==
\begin{tikzpicture}

	%


	\draw[fill=C3, rotate around={30:(0,0)}] (-0.1,0.1) rectangle (0.1,-1.5);

	\fill (0,0) circle [radius=2pt];
	\node (a) at (-60:1.4) {};

	%
	\draw[fill=C3, rotate around={60:(a)}] ($(a)+(-0.1,0.1)$) rectangle ($(a)+(0.1,-1.5)$);

	\fill (a) circle [radius=2pt];

	\node (r1cm) at (-60:0.7) {};
	\node (r2cm) at ($(a) + (-30:0.7)$) {};

	\node () at ($(r1cm) + (0.5,0.2)$) {\scriptsize$m_1, l_1$};

	\node () at ($(r2cm) + (0.5,0.2)$) {\scriptsize$m_2, l_2$};

	\draw[dashed] (0,0) -- (0,-1.0);
	\draw[->] (-90:0.75) arc (-90:-70:0.75);
	\node () at (-75:1) {\scriptsize $q_1$};

	\draw[dashed] (a) -- ($(a) + (0,-1.0)$);
	\draw[->] ($(a)+(-90:0.75)$) arc (-90:-40:0.75);
	\node () at ($(a)+(-60:1)$) {\scriptsize $q_2$};


	%

	\draw[->] ($(0,0)+(30:0.25)$) arc (30:300:0.25);

	\node () at ($(0,0) + (210:0.4)$) {\scriptsize$\tau_1$};

	\draw[->] ($(a)+(30:0.25)$) arc (30:300:0.25);

	\node () at ($(a) + (210:0.4)$) {\scriptsize$\tau_2$};

	%

	\draw[->] (1.5,0) -- (1.5,-0.75);

	\node () at (1.7,-0.375) {$g$};

\end{tikzpicture}


==> Figures/introfig.tex <==
\begin{tikzpicture}

	\draw [<->] (0,2) -- (0,0) -- (3,0);

	\draw[thick, draw=C1, dashed] (0.1,1.5) to [out=-50,in=170] (2.9,0.2);

	\draw[thick, draw=C2, dotted] (0.1,0.2) to [out=10,in=230] (2.9,1.5);

	\draw[dashdotted, thick] (0.1, 1.9) to [out=-50, in=180] (1.5, 1.2) to [out=0, in=230] (2.9,1.9);

	%
	\node[anchor=west,text=C1] (Bias) at (2.9, 0.2) {\footnotesize Bias};

	\node[anchor=west,text=C2] (Variance) at (2.9, 1.5) {\footnotesize Variance};
	\node[anchor=west] (TotalErr) at (2.9, 1.9) {\footnotesize Total Error};

	\node (xlabel) at (1.5, -.2) {\footnotesize Model Expressiveness};
	\node[rotate=90] (ylabel) at (-0.2,0.8) {\footnotesize Error}; 

	\node[text=black] (wbmodel) at (0.1, -0.75) {\scriptsize White-Box Model};
	\draw [->] (wbmodel.north) -- (0.1,-0.05);
	\node[text=black] (bbmodel) at (2.9, -0.75) {\scriptsize Black-Box Model};
	\draw [->] (bbmodel.north) -- (2.9,-0.05);

	\node[below of=wbmodel, yshift=0.22 cm] (wbtext) {\scriptsize $H(q,\dot{q}, \ddot{q})\cdot \theta = \tau(q,\dot{q},u)$};

	\node[below of=bbmodel, yshift=0.2 cm] (bbnn) {\scalebox{0.3}{\fcnet{1.5 cm}{1cm}{3}{1}{4}{1}}};

	\node[below of=bbmodel, xshift=-0.65 cm, yshift=0.22 cm] (qdot) {\scriptsize $\dot{q}$};
	\node[above of=qdot, yshift=-0.73 cm] {\scriptsize $q$};
	\node[below of=qdot, yshift=0.7 cm] {\scriptsize $u$};
	\node[below of=bbmodel, xshift=0.65 cm, yshift=0.22 cm] (qddot) {\scriptsize $\ddot{q}$};

	%
	%
	%
\end{tikzpicture}

==> Figures/mbrl.tex <==
\begin{tikzpicture}[->, >=stealth', shorten >=1pt, auto, node distance=0.8cm, thick, main/.style={draw, inner sep=8pt, outer sep=0pt, rounded corners=5pt}]
    \node[circle, draw=nice-blue, inner sep=4pt] (model) at (1.25, -1.00) {\color{nice-blue} $\hat{\model}(x, u)$};
    \node[]  (tau_1) at (-1.75, -3.00) {\color{nice-red}  $({x_{1:t_H}, u_{1:t_H}})_0$};
    \node[circle, draw=black, inner sep=3pt] (synth) at (3.50, -0.95) {DIRCOL};
    \node[circle, draw=C4, inner sep=3pt] (track) at (7.00, -0.95) {\color{C4} TVLQR};
    \node[main, draw=nice-orange] (data) at (1.25, -3.00) {\color{nice-orange}  Dataset};
    \node[main, draw=nice-green] (env) at (7.00, -3.0) {\color{nice-green}  System};
    \node [inner sep=0pt] (hid) at (2.00, -3.00) {};
    \draw[dotted, draw=gray, rounded corners] (0.0, -3.8) rectangle ++(2.50, 3.75) {};
    \draw[dotted, nice-red] (tau_1) to (data);
    \draw[nice-orange] (data) to node [auto] {} (model);
    \draw[nice-blue] (model) to (synth);
    \draw[] (synth) to node [auto] {\small $(\bar{x}_{1:t_H}, \bar{u}_{1:t_H})$} (track);
    \draw[C4] (track) to node [auto] {\small $\pi_t$} (env);
    \draw[nice-green] (env) to node [auto] {\small \color{nice-green} $(x_{1:t_H}, u_{1:t_H})_t$} (hid);
\end{tikzpicture}

==> Figures/mbrl_comp.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447058823529412,0.698039215686274}
\definecolor{color1}{rgb}{0,0.619607843137255,0.450980392156863}
\definecolor{color2}{rgb}{0.835294117647059,0.368627450980392,0}

\begin{axis}[
xlabel={Number of episodes},
ylabel={Mean distance from the goal},
xmin=-1.9, xmax=61.9,
ymin=1.65582770607596, ymax=3.58079116913227,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
legend cell align={left},
legend entries={{True},{Naive},{MVF},{MVB}}
]
\addlegendimage{no markers, white!50.19607843137255!black}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\path [fill=color0, fill opacity=0.3] (axis cs:1,3.33798401447624)
--(axis cs:1,3.31414857160087)
--(axis cs:2,3.23503983892742)
--(axis cs:3,3.41329220642254)
--(axis cs:4,3.2769723827694)
--(axis cs:5,3.45572400200528)
--(axis cs:6,3.35309080765427)
--(axis cs:7,3.31402355421939)
--(axis cs:8,3.40325178817466)
--(axis cs:9,3.25663041144531)
--(axis cs:10,3.44446386313867)
--(axis cs:11,3.17433279811592)
--(axis cs:12,3.24210104060304)
--(axis cs:13,3.40703687553271)
--(axis cs:14,3.26673666383015)
--(axis cs:15,3.41710350818657)
--(axis cs:16,3.22630032369327)
--(axis cs:17,3.32228202666569)
--(axis cs:18,3.22226241411795)
--(axis cs:19,3.35298284473695)
--(axis cs:20,3.18505355426294)
--(axis cs:21,3.07084808625872)
--(axis cs:22,3.29107910443804)
--(axis cs:23,3.28204057162887)
--(axis cs:24,3.1485519148502)
--(axis cs:25,3.29284324607118)
--(axis cs:26,3.25081246216056)
--(axis cs:27,3.16681452115157)
--(axis cs:28,3.18165816473995)
--(axis cs:29,3.29084044719511)
--(axis cs:30,3.32783620991535)
--(axis cs:31,3.07535872149046)
--(axis cs:32,3.34663202322781)
--(axis cs:33,3.32979906711274)
--(axis cs:34,3.17082337524056)
--(axis cs:35,3.13423472447627)
--(axis cs:36,3.06034572981198)
--(axis cs:37,3.20162219625988)
--(axis cs:38,3.24505871420141)
--(axis cs:39,3.17778711630239)
--(axis cs:40,3.25038051528026)
--(axis cs:41,3.28719451878865)
--(axis cs:42,3.36204883486872)
--(axis cs:43,3.42400803887111)
--(axis cs:44,3.23697914547777)
--(axis cs:45,3.01469412310395)
--(axis cs:46,3.08276674670931)
--(axis cs:47,3.32851528393917)
--(axis cs:48,3.15664966100947)
--(axis cs:49,3.20347438913534)
--(axis cs:50,3.12632180324701)
--(axis cs:51,3.19814286788193)
--(axis cs:52,3.44779900763444)
--(axis cs:53,2.97006581615949)
--(axis cs:54,3.05617190824947)
--(axis cs:55,3.37396305919864)
--(axis cs:56,3.24692980002408)
--(axis cs:57,3.0194377863847)
--(axis cs:58,3.34919162533667)
--(axis cs:59,3.07301484195719)
--(axis cs:59,3.21899117959138)
--(axis cs:59,3.21899117959138)
--(axis cs:58,3.41070382503859)
--(axis cs:57,3.45788816556056)
--(axis cs:56,3.49138433660623)
--(axis cs:55,3.46086593844795)
--(axis cs:54,3.46682752636307)
--(axis cs:53,3.47259544005582)
--(axis cs:52,3.48234223327413)
--(axis cs:51,3.49329282990244)
--(axis cs:50,3.45239386377342)
--(axis cs:49,3.44804512832585)
--(axis cs:48,3.37162087521933)
--(axis cs:47,3.40493334496818)
--(axis cs:46,3.42232213440913)
--(axis cs:45,3.41531668748929)
--(axis cs:44,3.28242134643078)
--(axis cs:43,3.42951690071759)
--(axis cs:42,3.40402912290156)
--(axis cs:41,3.39407561204014)
--(axis cs:40,3.32200111464608)
--(axis cs:39,3.3489446759745)
--(axis cs:38,3.31080142465098)
--(axis cs:37,3.4035043891822)
--(axis cs:36,3.46949779435154)
--(axis cs:35,3.43534558964445)
--(axis cs:34,3.38223961690501)
--(axis cs:33,3.42368020146954)
--(axis cs:32,3.3865847536213)
--(axis cs:31,3.47212480366032)
--(axis cs:30,3.43211127114665)
--(axis cs:29,3.4178909997216)
--(axis cs:28,3.43641778133875)
--(axis cs:27,3.41267728785203)
--(axis cs:26,3.38776753611348)
--(axis cs:25,3.36453413513476)
--(axis cs:24,3.35190649909694)
--(axis cs:23,3.45123088616143)
--(axis cs:22,3.44242189866984)
--(axis cs:21,3.33651728614016)
--(axis cs:20,3.36645171054444)
--(axis cs:19,3.42082838782702)
--(axis cs:18,3.44172468583291)
--(axis cs:17,3.39995849633822)
--(axis cs:16,3.39612056142518)
--(axis cs:15,3.48666123319092)
--(axis cs:14,3.40665183978038)
--(axis cs:13,3.43366428896132)
--(axis cs:12,3.45899729059589)
--(axis cs:11,3.44834372565196)
--(axis cs:10,3.46766366594658)
--(axis cs:9,3.45755813391603)
--(axis cs:8,3.44195367999037)
--(axis cs:7,3.46189269003291)
--(axis cs:6,3.4393855190154)
--(axis cs:5,3.47909420405922)
--(axis cs:4,3.40387253140069)
--(axis cs:3,3.47469085792566)
--(axis cs:2,3.3776654894483)
--(axis cs:1,3.33798401447624)
--cycle;

\path [fill=color1, fill opacity=0.3] (axis cs:1,3.10099875664563)
--(axis cs:1,2.9737256410343)
--(axis cs:2,2.90464056342201)
--(axis cs:3,3.32213133347005)
--(axis cs:4,3.27214185891588)
--(axis cs:5,3.16680143166477)
--(axis cs:6,3.22460633875793)
--(axis cs:7,3.28292315895351)
--(axis cs:8,3.1502158395036)
--(axis cs:9,3.19930629109471)
--(axis cs:10,3.09823271255018)
--(axis cs:11,2.91084117426189)
--(axis cs:12,2.83194942138056)
--(axis cs:13,2.62980907056137)
--(axis cs:14,2.30606578331642)
--(axis cs:15,2.54873695884132)
--(axis cs:16,2.16017407128902)
--(axis cs:17,1.91114743166537)
--(axis cs:18,1.80612531434212)
--(axis cs:19,1.74332604530579)
--(axis cs:20,1.76174271754978)
--(axis cs:21,1.78616438077005)
--(axis cs:22,1.76892976756334)
--(axis cs:23,1.85813474435799)
--(axis cs:24,1.7638726728304)
--(axis cs:25,1.75912807949894)
--(axis cs:26,1.79806339574079)
--(axis cs:26,2.61835736333775)
--(axis cs:27,1.61835736333775)
--(axis cs:28,1.88431131333753)
--(axis cs:28,1.88431131333753)
--(axis cs:27,1.61835736333775)
--(axis cs:26,2.61835736333775)
--(axis cs:25,1.76732416187791)
--(axis cs:24,2.36020056463361)
--(axis cs:23,2.14786753270853)
--(axis cs:22,1.91886713037186)
--(axis cs:21,1.83785840613069)
--(axis cs:20,1.94177272436585)
--(axis cs:19,1.80401129277353)
--(axis cs:18,1.85495939808387)
--(axis cs:17,2.07676280749737)
--(axis cs:16,2.30836953840981)
--(axis cs:15,2.8419329351679)
--(axis cs:14,2.65483663442411)
--(axis cs:13,2.98415551198883)
--(axis cs:12,3.06802784739717)
--(axis cs:11,3.25964863875629)
--(axis cs:10,3.29748011341136)
--(axis cs:9,3.28672317356133)
--(axis cs:8,3.31532289246287)
--(axis cs:7,3.32600402871204)
--(axis cs:6,3.3761541581643)
--(axis cs:5,3.29833552510624)
--(axis cs:4,3.34394870069898)
--(axis cs:3,3.37567704504729)
--(axis cs:2,3.22527120174545)
--(axis cs:1,3.10099875664563)
--cycle;

\path [fill=color2, fill opacity=0.3] (axis cs:1,3.26826332141904)
--(axis cs:1,3.09187868977328)
--(axis cs:2,3.0810045397167)
--(axis cs:3,3.02502917164543)
--(axis cs:4,2.78860414877032)
--(axis cs:5,2.93030396875394)
--(axis cs:6,2.71000579495606)
--(axis cs:7,2.56130643344713)
--(axis cs:8,2.05229455281803)
--(axis cs:9,2.24743507646616)
--(axis cs:10,2.1820137928606)
--(axis cs:11,1.86234923827445)
--(axis cs:12,1.80912574673005)
--(axis cs:13,1.77273370513433)
--(axis cs:14,1.79636332138423)
--(axis cs:15,1.77806555050815)
--(axis cs:16,1.80085299126007)
--(axis cs:17,1.78774346442634)
--(axis cs:18,1.78950834069561)
--(axis cs:19,1.79499277629851)
--(axis cs:20,1.78284586181272)
--(axis cs:21,1.807103990944)
--(axis cs:21,1.81898395250081)
--(axis cs:21,1.81898395250081)
--(axis cs:20,1.80340155099395)
--(axis cs:19,1.814794896743)
--(axis cs:18,1.80452836549724)
--(axis cs:17,1.80824044414286)
--(axis cs:16,1.81726431482026)
--(axis cs:15,1.81913550230168)
--(axis cs:14,1.80315849560703)
--(axis cs:13,1.81279501128957)
--(axis cs:12,1.82018555310366)
--(axis cs:11,1.88070030619012)
--(axis cs:10,2.72024811239058)
--(axis cs:9,2.68295676118131)
--(axis cs:8,2.6472653235607)
--(axis cs:7,2.89822244248995)
--(axis cs:6,3.01241137558974)
--(axis cs:5,3.15765193727397)
--(axis cs:4,2.99736346404876)
--(axis cs:3,3.19069540074276)
--(axis cs:2,3.25806832169267)
--(axis cs:1,3.26826332141904)
--cycle;

\addplot [semithick, white!50.19607843137255!black, dashed]
table {%
0 1.7933
1 1.7933
2 1.7933
3 1.7933
59 1.7933
};
\addplot [semithick, color0]
table {%
1 3.32606629303855
2 3.30635266418786
3 3.4439915321741
4 3.34042245708505
5 3.46740910303225
6 3.39623816333483
7 3.38795812212615
8 3.42260273408252
9 3.35709427268067
10 3.45606376454262
11 3.31133826188394
12 3.35054916559946
13 3.42035058224701
14 3.33669425180527
15 3.45188237068874
16 3.31121044255923
17 3.36112026150195
18 3.33199354997543
19 3.38690561628198
20 3.27575263240369
21 3.20368268619944
22 3.36675050155394
23 3.36663572889515
24 3.25022920697357
25 3.32868869060297
26 3.31928999913702
27 3.2897459045018
28 3.30903797303935
29 3.35436572345836
30 3.379973740531
31 3.27374176257539
32 3.36660838842455
33 3.37673963429114
34 3.27653149607278
35 3.28479015706036
36 3.26492176208176
37 3.30256329272104
38 3.27793006942619
39 3.26336589613845
40 3.28619081496317
41 3.3406350654144
42 3.38303897888514
43 3.42676246979435
44 3.25970024595428
45 3.21500540529662
46 3.25254444055922
47 3.36672431445367
48 3.2641352681144
49 3.3257597587306
50 3.28935783351021
51 3.34571784889218
52 3.46507062045428
53 3.22133062810765
54 3.26149971730627
55 3.4174144988233
56 3.36915706831515
57 3.23866297597263
58 3.37994772518763
59 3.14600301077429
};
\addplot [semithick, color1]
table {%
1 3.03736219883996
2 3.06495588258373
3 3.34890418925867
4 3.30804527980743
5 3.2325684783855
6 3.30038024846111
7 3.30446359383278
8 3.23276936598323
9 3.24301473232802
10 3.19785641298077
11 3.08524490650909
12 2.94998863438886
13 2.8069822912751
14 2.48045120887026
15 2.69533494700461
16 2.23427180484941
17 1.99395511958137
18 1.830542356213
19 1.77366866903966
20 1.85175772095782
21 1.81201139345037
22 1.8438984489676
23 2.00300113853326
24 2.062036618732
25 1.76322612068843
26 2.20821037953927
27 1.78216523986986
28 1.79984928574336
29 1.7916578287219
30 1.77569733490722
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
};
\addplot [semithick, color2]
table {%
1 3.18007100559616
2 3.16953643070468
3 3.1078622861941
4 2.89298380640954
5 3.04397795301395
6 2.8612085852729
7 2.72976443796854
8 2.34977993818936
9 2.46519591882373
10 2.45113095262559
11 1.87152477223228
12 1.81465564991685
13 1.79276435821195
14 1.79976090849563
15 1.79860052640491
16 1.80905865304016
17 1.7979919542846
18 1.79701835309643
19 1.80489383652076
20 1.79312370640333
21 1.8130439717224
22 nan
23 nan
24 nan
25 nan
26 nan
27 nan
28 nan
29 nan
30 nan
31 nan
32 nan
33 nan
34 nan
35 nan
36 nan
37 nan
38 nan
39 nan
40 nan
41 nan
42 nan
43 nan
44 nan
45 nan
46 nan
47 nan
48 nan
49 nan
50 nan
51 nan
52 nan
53 nan
54 nan
55 nan
56 nan
57 nan
58 nan
59 nan
};
\end{axis}

\end{tikzpicture}
